On the suboptimality of stochastic MPC with varying constraint horizon

Enforcing stochastic state constraints over the full prediction horizon in Model Predictive Control (MPC) can be computationally demanding. Here we study stochastic MPC without terminal ingredients in which chance constraints are enforced only over a shorter constraint horizon. Using stochastic relaxed dynamic programming, we derive an explicit upper bound on the average expected closed-loop cost that depends on both prediction and constraint horizons. For linear quadratic problems with affine chance constraints and bounded uniform disturbances, we provide a deterministic reformulation via coordinate transformation and constraint tightening. Simulations illustrate the trade-off between computational effort and performance.

==> sections/simulations.tex <==
\section{Numerical Simulations}
\label{sec:NS}
Results of Section \ref{sec:fdc} are numerically evaluated a posteriori along closed-loop trajectories, particularly the sub-optimality level in \eqref{prop:alpha_exp} along with the controller’s computational time. We consider a stochastically disturbed linear double integrator system $x_{i+1|k} = Ax_{i|k}+Bu_{i|k}+GW_{k+i}$, where the random vector $x_{i|k}=[p^x_{i|k},p^y_{i|k},v^x_{i|k},v^y_{i|k}]^T$ represents the positions and velocities in the $x,y$ coordinates. The random vector $u_{i|k}=[a^x_{i|k}, a^y_{i|k}]^T$ collects the $x$- and $y$-accelerations, and $W_{k+i}\in\mathbb{R}^2$ is an i.i.d., zero-mean uniform disturbance with support $[-w_{\max},w_{\max}]$, where $w_{\max}=0.01$. We use the cost $\ell(x_{i|k},u_{i|k})=x_{i|k}^TQx_{i|k}+u_{i|k}^TRu_{i|k}$ and input constraints $\mathcal{U}=\{u_{i|k} \in \mathbb{R}^2, s.t. \; -a_{\max}\leq u^r_{i|k} \leq a_{\max}\}$, where $a_{\max}=5$, $r=\{x,y\}$ are the first and second row entries of $u_{i|k}$ respectively, and $i=0,\dots, N-1$.

For the probabilistic state constraint \eqref{eq:prob_set_ctr}, we select the CBF candidates $h_1(x_{j|k})=\tfrac{5}{9}p^x_{j|k}+p^y_{j|k}+\tfrac{0.5}{9}$ and  $h_2(x_{j|k})=p^x_{j|k}-p^y_{j|k}+1.6$, which define a forbidden region in $(p^x,p^y)$ enforced with \textcolor{black}{violation} levels $\varepsilon_1$ and $\varepsilon_2$. The corresponding constraints are $\mathbb{P}\{h_1(x_{j+1|k})\ge(1-\gamma)h_1(x_{j|k}) \mid x_{j|k}\}\ge 1-\varepsilon_1$ and  $\mathbb{P}\{h_2(x_{j+1|k})\ge(1-\gamma)h_2(x_{j|k}) \mid x_{j|k}\}\ge 1-\varepsilon_2$, with $\gamma=0.8$.

In addition, we impose $\mathbb{P}\{|v^x_{j+1|k}|+|v^y_{j+1|k}| \le v_{\max} \mid x_{j|k}\}\ge 1-\varepsilon_3$, where $\varepsilon_3=0.05$ and $v_{\max}=2$. Since the $\ell_1$ constraint is the intersection of four dependent half-spaces, the generalized Irwin–Hall distribution is not directly applicable. We therefore apply Boole’s inequality \cite{lefkopoulos2019using}, enforcing each half-space with probability at least $1-\varepsilon_3/4$, and evaluate the resulting CDFs via the generalized Irwin–Hall distribution. All chance constraints are imposed for $j=0,\dots,N-\tilde{N}$.

We initialize the system at $x_0=[-0.8,0.6,-0.45,0.65]$, aiming to reach the origin. We repeatedly solve \eqref{prob:tightmpc} with $N=11$ and fixed $\tilde{N}$ (specified later) \textcolor{black}{for $k=0,\ldots,T-1$, with $T=100$. For each fixed $(N,\tilde N)$, we preselect $\sigma_1=0.8,\: \sigma_2 =0.85$ and keep them fixed over the calculations. At each time step, we compute $C_{1,k}$ and $C_{2,k}$. $C_{1,k}$ is computed from the optimal open-loop solution defining $V_{N,\tilde{N}}(z_k)$. Specifically,}
\begin{equation}
\textcolor{black}{
C_{1,k}
=
\frac{
\ell(z^\star_{N-\tilde{N}|k},v^\star_{N-\tilde{N}|k})
}{
\sigma_1^{N-\tilde{N}}
\ell(z^\star_{0|k},v^\star_{0|k})
}.
}
\label{eq:sig_h_est}
\end{equation}
\textcolor{black}{We compute $C_{2,k}$ using the running costs associated with the auxiliary problem $V_{\tilde N,\tilde N}(z^\star_{N-\tilde N+1|k})$. It is initialized at $\tilde z^\star_{N-\tilde N+1|k}=z^\star_{N-\tilde N+1|k}$, with $z^\star_{N-\tilde N+1|k}$ obtained from $V_{N,\tilde N}(x_k)$. $C_{2,k}$ is calculated as}
\textcolor{black}{
\begin{align}
& C_{2,k}
= \nonumber \
& \max_{j=0,\ldots,\tilde N-1}
\left(
\frac{
\ell(\tilde z^\star_{N-\tilde N+1+j|k},\tilde v^\star_{N-\tilde N+1+j|k})
}{
\sigma_1
\sigma_2^{j}
\ell(z^\star_{N-\tilde N|k},v^\star_{N-\tilde N|k})
}
\right).
\end{align}
}
\textcolor{black}{The pointwise value $c_{2,k}$ is selected according to \eqref{eq:c2}. Given that $\ell(\cdot,\cdot)\geq 0$, with $\ell(\cdot,\cdot)=0$ if and only if $z_{i|k}=0$, $v_{i|k}=0$, when applying \eqref{eq:stctrl2} in Assumption \ref{ass:stctrl} to \eqref{prob:nomtightmpc}, by optimality $\ell(z^\star_{p|k},v^\star_{p|k})=0$ whenever $\ell(z^\star_{q|k},v^\star_{q|k})=0$ and $p\geq q$. In such cases, \eqref{eq:stctrl1} - \eqref{eq:stctrl2} allow any admissible values for $C_{1,k}$ and $C_{2,k}$, despite them being undefined via the expressions above. In such cases, we set $C_{1,k}=C_{2,k}=\epsilon_C\ll 1$.}

\textcolor{black}{At each time step, the estimated value $\hat{\alpha}_k$ is computed from \eqref{prop:alpha_exp} using $C_{1,k}$, $C_{2,k}$, $\sigma_1$, and $\sigma_2$. The estimated a posteriori trajectory value is}
\[
\textcolor{black}{
\hat{\alpha}
=
\min\bigl(
\hat{\alpha}_0,\ldots,\hat{\alpha}_{T-1}
\bigr).
}
\]
\textcolor{black}{When $\hat{\alpha}\in(0,1)$, it provides a trajectory-level a posteriori certificate. Otherwise, no such certificate is claimed.}

For each fixed $(N,\tilde N)$, the experiment is repeated $100$ times, producing boxplots of \textcolor{black}{$\hat{\alpha}$} and computation time. The effect of the constraint horizon is assessed by fixing $N=11$ and by varying $\tilde N$, as shown in Fig.~\ref{fig:thefig}.

%\pgfplotstableread[col sep=comma]{sections/data/N_tilde_2.csv}\tblDataTwo
\pgfplotstableread[col sep=comma]{
seed,N,N_tilde,sigma1,sigma2,epsilon_c,zero_cost_tol,alpha_min,trajectory_certificate,zero_cost_convention_count,c2_max,trajectory_proxy_c2_over_alpha,c2_split_max,trajectory_split_proxy_c2_over_alpha,finite_horizon_sample_avg_cost,max_main_qp_violation,max_auxiliary_qp_violation,max_applied_input_violation,avg_main_mpc_compute_wall_time,avg_main_mpc_residual_check_wall_time,avg_execution_time
171,11,2,0.8,0.85,1e-06,1e-12,0.7928353313570944,1,0,0.017198906180602064,0.021692910873639722,0.009968779518564024,0.012573581328042593,0.6586678100882358,1.517741661516414e-12,2.943478794037446e-14,0.0,0.0024063660000000005,0.000302186,0.0027085520000000004
172,11,2,0.8,0.85,1e-06,1e-12,0.8045905878926107,1,0,0.01719897533602665,0.021376058326849592,0.009968786280606688,0.012389886770508963,0.6598191977305347,1.4984957719121894e-12,2.9407032364758834e-14,0.0,0.0024097420000000003,0.00030132900000000003,0.0027110710000000007
173,11,2,0.8,0.85,1e-06,1e-12,0.7901755198725529,1,0,0.017198888478692883,0.021765909024196152,0.009968777787664881,0.01261590309615355,0.6580672490470915,1.4733451004361742e-12,2.939315457695102e-14,0.0,0.0024408309999999996,0.00030288300000000005,0.002743714
174,11,2,0.8,0.85,1e-06,1e-12,0.8109322557707941,1,0,0.017199126273443853,0.02120907899648907,0.009968801039322446,0.012293013341597893,0.6582650964093933,9.890931389894275e-13,2.864375403532904e-14,0.0,0.0029888309999999995,0.0003808160000000001,0.003369647000000001
175,11,2,0.8,0.85,1e-06,1e-12,0.7985898530344786,1,0,0.017198907366751316,0.021536596416043823,0.009968779634546131,0.012482978085267176,0.6554024761422532,1.1497105351088166e-12,2.892130979148533e-14,0.0,0.0027758709999999996,0.00034115100000000004,0.0031170220000000005
176,11,2,0.8,0.85,1e-06,1e-12,0.7858652645078897,1,0,0.01719892019022898,0.021885329415849645,0.00996878088843046,0.012685101808988757,0.6522024465996766,1.318265809013841e-12,2.8449465006019636e-14,0.0,0.0025108170000000003,0.000313148,0.002823965
177,11,2,0.8,0.85,1e-06,1e-12,0.753487897868768,1,0,0.01719889099136393,0.0228257030272295,0.009968778033354773,0.013230176704299232,0.6544714643918936,1.1516770610092708e-12,2.8949065367100957e-14,0.0,0.0024279469999999997,0.00030544700000000003,0.0027333939999999997
178,11,2,0.8,0.85,1e-06,1e-12,0.7953109882995504,1,0,0.017199427631148224,0.021626040485021106,0.009968830506188797,0.01253450619046908,0.654919285820461,1.0069445277594014e-12,2.8602120671905595e-14,0.0,0.002430282,0.000303296,0.0027335780000000004
179,11,2,0.8,0.85,1e-06,1e-12,0.8211656427683665,1,0,0.017198998489603844,0.020944615305167266,0.009968788544571918,0.012139802282721542,0.6565263650572121,1.0037376745736237e-12,2.8657631823136853e-14,0.0,0.002398147,0.00029915900000000007,0.0026973060000000004
180,11,2,0.8,0.85,1e-06,1e-12,0.8436093749007674,1,0,0.01719889724083814,0.0203872760931103,0.009968778644430644,0.011816818234865228,0.6572285745709487,1.1656422355121876e-12,2.893518757929314e-14,0.0,0.002541526,0.00031835700000000007,0.002859883
181,11,2,0.8,0.85,1e-06,1e-12,0.8128574018406508,1,0,0.017199195071849756,0.02115893271427873,0.009968807766455692,0.012263907228847423,0.6568365938934606,1.0301466710910256e-12,2.871314297436811e-14,0.0,0.0024285960000000003,0.000300637,0.0027292329999999997
182,11,2,0.8,0.85,1e-06,1e-12,0.8385329118608671,1,0,0.017199073026222637,0.0205109099272616,0.009968795832789716,0.011888377536269895,0.6544467752107945,1.339329905661324e-12,2.9226621123257246e-14,0.0,0.0024141970000000003,0.000302122,0.0027163190000000005
183,11,2,0.8,0.85,1e-06,1e-12,0.7143465434516593,1,0,0.017199113559561878,0.024076708590843435,0.009968799796154424,0.01395513128402087,0.6569058826855411,9.811827999389733e-13,2.8629876247521224e-14,0.0,0.002520715,0.00031356099999999996,0.0028342760000000006
184,11,2,0.8,0.85,1e-06,1e-12,0.8028518938860834,1,0,0.01720019312970589,0.02142386816384147,0.009968905356917234,0.012416867211540415,0.6574020004121511,1.5377629725144004e-12,2.9476421303797906e-14,0.0,0.002472739,0.00030344300000000003,0.0027761820000000003
185,11,2,0.8,0.85,1e-06,1e-12,0.7905810118797052,1,0,0.017200074222808056,0.02175624504554281,0.009968893730157352,0.01260957900627421,0.6559484926164668,1.3773830166707857e-12,2.9254376698872875e-14,0.0,0.0035338559999999997,0.00043156900000000014,0.003965425000000001
186,11,2,0.8,0.85,1e-06,1e-12,0.7679072759461081,1,0,0.017199224393039027,0.022397527581502007,0.009968810633492283,0.012981789528182432,0.659171738298892,1.1781920924991418e-12,2.8949065367100957e-14,0.0,0.003697325000000001,0.0004444530000000001,0.0041417780000000005
187,11,2,0.8,0.85,1e-06,1e-12,0.777393962404486,1,0,0.017198976863555565,0.022123887880938754,0.009968786429969023,0.012823339146004534,0.6542352574784591,1.300909900636693e-12,2.9157232184218174e-14,0.0,0.0024798860000000006,0.00030918100000000006,0.0027890669999999997
188,11,2,0.8,0.85,1e-06,1e-12,0.7948361755115207,1,0,0.017199086500037878,0.02163853008951099,0.009968797150264289,0.012541951986330794,0.6580823252046415,1.5136576887730957e-12,2.942091015256665e-14,0.0,0.0024550770000000004,0.00030983900000000007,0.002764916
189,11,2,0.8,0.85,1e-06,1e-12,0.7804074549107545,1,0,0.017199066027105043,0.022038572182875787,0.009968795148413442,0.012773833829603088,0.653471403548332,1.0993259254299392e-12,2.8879676428061885e-14,0.0,0.002468699,0.00031171800000000005,0.002780417
190,11,2,0.8,0.85,1e-06,1e-12,0.807958721538155,1,0,0.017199000574144113,0.02128697929196363,0.009968788748399026,0.012338240163335202,0.653531996957963,1.0575945501301032e-12,2.881028748902281e-14,0.0,0.0024845799999999997,0.000314138,0.0027987179999999995
191,11,2,0.8,0.85,1e-06,1e-12,0.7939884430750799,1,0,0.017198944514695023,0.021661454476697824,0.009968783266885628,0.012555325400300538,0.6594228587091507,9.569365699152454e-13,2.858824288409778e-14,0.0,0.0024517090000000007,0.00030838299999999996,0.002760092
192,11,2,0.8,0.85,1e-06,1e-12,0.7053580248943934,1,0,0.017199115448021395,0.024383525587018673,0.009968799980808685,0.014132964578238434,0.6566931703497435,1.4911023804575763e-12,2.8851920852446256e-14,0.0,0.00247444,0.0003125,0.0027869400000000003
193,11,2,0.8,0.85,1e-06,1e-12,0.823172504981625,1,0,0.017200074747161134,0.020894860607066898,0.009968893781428788,0.012110333764915186,0.6536293427236517,1.1226338868935981e-12,2.88935542158697e-14,0.0,0.002429709,0.000299349,0.002729058
194,11,2,0.8,0.85,1e-06,1e-12,0.8112672579233932,1,0,0.017198956802144342,0.021200112089040348,0.009968784468356908,0.012287916677266232,0.6594898082209734,1.0238619847779962e-12,2.871314297436811e-14,0.0,0.002417531,0.000309259,0.0027267900000000006
195,11,2,0.8,0.85,1e-06,1e-12,0.819761967659645,1,0,0.017198923261025584,0.02098038691661573,0.009968781188694072,0.012160580243987345,0.6526717757818505,1.299152408915094e-12,2.933764342571976e-14,0.0,0.002427842,0.000298216,0.002726058000000001
196,11,2,0.8,0.85,1e-06,1e-12,0.8200728737921229,1,0,0.017198921844281904,0.020972431102070074,0.009968781050164357,0.012155969754331008,0.6558692182129525,1.1737785222953878e-12,2.856048730848215e-14,0.0,0.00247331,0.00030256700000000006,0.0027758770000000004
197,11,2,0.8,0.85,1e-06,1e-12,0.7061220525321343,1,0,0.017199007903932487,0.02435699018640944,0.00996878946510841,0.014117657746788399,0.6571561640959088,9.759118426572178e-13,2.861599845971341e-14,0.0,0.0024132610000000003,0.00029887,0.002712131
198,11,2,0.8,0.85,1e-06,1e-12,0.7466029837580327,1,0,0.017199460306834027,0.0230369562953799,0.009968833701229285,0.01335225537279676,0.660237387947656,1.05525679340579e-12,2.876865412559937e-14,0.0,0.0024443150000000003,0.00029726700000000004,0.002741582
199,11,2,0.8,0.85,1e-06,1e-12,0.842999104926851,1,0,0.017198959689404367,0.02040210907566356,0.009968784750674248,0.01182537999437053,0.6576990412593218,1.0967930123145786e-12,2.8824165276830627e-14,0.0,0.0024500930000000004,0.00028788200000000005,0.002737975
200,11,2,0.8,0.85,1e-06,1e-12,0.7938350011670805,1,0,0.017199351602624802,0.021666154273039934,0.009968823072092022,0.012557802386435538,0.6572930159609909,1.1216463955548983e-12,2.8851920852446256e-14,0.0,0.0024806340000000002,0.00030653,0.0027871640000000004
201,11,2,0.8,0.85,1e-06,1e-12,0.8424052667463837,1,0,0.017199012006321665,0.020416553273401642,0.009968789866241522,0.011833722152217676,0.6564412909508458,9.162148036784279e-13,2.849109836944308e-14,0.0,0.0024282460000000007,0.00029866200000000005,0.002726908
202,11,2,0.8,0.85,1e-06,1e-12,0.8218491842928848,1,0,0.017201592322816622,0.02093035151895514,0.009969042170530417,0.012130014071995137,0.6573229722696843,1.2691217434607216e-12,2.9101721032986916e-14,0.0,0.0027865850000000003,0.00034247,0.003129055
203,11,2,0.8,0.85,1e-06,1e-12,0.8393991981288969,1,0,0.01719906357195142,0.02048973076253804,0.009968794908347624,0.011876107256915477,0.6561964292353024,9.960708473311097e-13,2.864375403532904e-14,0.0,0.00245315,0.00029228200000000005,0.002745432
204,11,2,0.8,0.85,1e-06,1e-12,0.7157995957477412,1,0,0.017198972644481537,0.024027636710963887,0.009968786017426423,0.01392678352523068,0.6572833839406543,1.5510281860947606e-12,2.9004576518332215e-14,0.0,0.0027177390000000003,0.00036414799999999996,0.0030818869999999997
205,11,2,0.8,0.85,1e-06,1e-12,0.8216509747025048,1,0,0.017198909164008784,0.020932135047044755,0.009968779810282623,0.012132620926899063,0.6510348513835033,9.138785648371561e-13,2.8477220581635265e-14,0.0,0.0027956640000000007,0.00035478,0.003150444
206,11,2,0.8,0.85,1e-06,1e-12,0.8077146918655951,1,0,0.017198941546774954,0.021293337511355908,0.00996878297668132,0.012341960691164623,0.6525163236305722,9.609884502742583e-13,2.856048730848215e-14,0.0,0.0026351050000000004,0.000327452,0.002962557
207,11,2,0.8,0.85,1e-06,1e-12,0.8336354861571088,1,0,0.01719919219260968,0.020631549973831466,0.009968807484922546,0.011958233125219675,0.6561003669233361,1.3278696718577176e-12,2.9157232184218174e-14,0.0,0.00248152,0.000298183,0.0027797030000000006
208,11,2,0.8,0.85,1e-06,1e-12,0.8307253150626998,1,0,0.017199067780417146,0.020703676014879876,0.00996879531985294,0.01200011019177926,0.658488812353657,9.527714988494251e-13,2.854660952067434e-14,0.0,0.002423616,0.00030248,0.0027260960000000008
209,11,2,0.8,0.85,1e-06,1e-12,0.8290765876004238,1,0,0.017198940613327815,0.020744694604278104,0.009968782885408518,0.012023958985816888,0.6569574608567689,1.3424712730358834e-12,2.919886554764162e-14,0.0,0.002512977000000001,0.000314736,0.0028277129999999995
210,11,2,0.8,0.85,1e-06,1e-12,0.8273535287358542,1,0,0.017198908985353405,0.020787859588430463,0.009968779792813635,0.012048996525155726,0.6586293158454691,1.0802051527564194e-12,2.881028748902281e-14,0.0,0.0026453130000000003,0.000350107,0.00299542
211,11,2,0.8,0.85,1e-06,1e-12,0.8127665334203229,1,0,0.017198942917532527,0.021160988070159724,0.009968783110714497,0.012265248015027623,0.6581484155751036,1.1908210962446875e-12,2.9004576518332215e-14,0.0,0.002820677,0.0003689189999999999,0.0031895960000000007
212,11,2,0.8,0.85,1e-06,1e-12,0.8301710882735848,1,0,0.01719923416414164,0.020717698323979204,0.009968811588914264,0.012008141128650122,0.6554925696951809,1.322234856326876e-12,2.8824165276830627e-14,0.0,0.002447306,0.000310187,0.0027574929999999997
213,11,2,0.8,0.85,1e-06,1e-12,0.7763817811089604,1,0,0.01719924215469098,0.022153072847902352,0.009968812370233095,0.012840090549257792,0.6576400655961598,1.1255410665989007e-12,2.8879676428061885e-14,0.0,0.0024501980000000002,0.000316465,0.002766663
214,11,2,0.8,0.85,1e-06,1e-12,0.79896859218872,1,0,0.017198894862337687,0.021526371662773987,0.00996877841186,0.012477059185206783,0.6590924527093999,1.4497866882706711e-12,2.936539900133539e-14,0.0,0.0025708490000000005,0.00032692699999999997,0.0028977760000000003
215,11,2,0.8,0.85,1e-06,1e-12,0.8446495417165232,1,0,0.017198896718762277,0.020362169005396183,0.009968778593381876,0.011802266029912255,0.6508843303773587,8.784971448211332e-13,2.843558721821182e-14,0.0,0.0023881550000000003,0.00029422199999999996,0.002682377
216,11,2,0.8,0.85,1e-06,1e-12,0.831904571492583,1,0,0.017198899110162633,0.020674125013287022,0.009968778827213875,0.011983079753159829,0.6590911651624733,9.768212714394986e-13,2.861599845971341e-14,0.0,0.0024087930000000002,0.000301339,0.0027101320000000005
217,11,2,0.8,0.85,1e-06,1e-12,0.7900139696902015,1,0,0.017198913799039744,0.021770391991655764,0.009968780263497642,0.012618486059691868,0.6586513812540024,1.008988032014102e-12,2.867150961094467e-14,0.0,0.0024174530000000004,0.000303557,0.0027210099999999994
218,11,2,0.8,0.85,1e-06,1e-12,0.8376024671553228,1,0,0.01719890919041682,0.020533498723837328,0.009968779812864809,0.011901564529437119,0.6552533928583649,9.289938610046455e-13,2.851885394505871e-14,0.0,0.0024529030000000006,0.00031478900000000005,0.002767692
219,11,2,0.8,0.85,1e-06,1e-12,0.843207859766117,1,0,0.01719891461260519,0.020397004621583704,0.009968780343048367,0.01182244713161644,0.6561310041771611,1.0362962658133634e-12,2.871314297436811e-14,0.0,0.0047700699999999995,0.000604861,0.005374931
220,11,2,0.8,0.85,1e-06,1e-12,0.8498717644009417,1,0,0.017198892215243605,0.020237043911403237,0.009968778153026174,0.01172974391030978,0.6546092453662482,9.143931271882177e-13,2.849109836944308e-14,0.0,0.003438002,0.000427441,0.003865443
221,11,2,0.8,0.85,1e-06,1e-12,0.7813753844114086,1,0,0.017199233214237247,0.02201148584581151,0.009968811496032265,0.012758031152391026,0.6558317504727329,1.1533603933022718e-12,2.893518757929314e-14,0.0,0.00315235,0.000389737,0.0035420869999999998
222,11,2,0.8,0.85,1e-06,1e-12,0.8011042251240484,1,0,0.017198962201422002,0.02146906939450831,0.00996878499630025,0.012443805292322127,0.6574258142039119,1.302451852966402e-12,2.9157232184218174e-14,0.0,0.003009783,0.000378432,0.0033882150000000004
223,11,2,0.8,0.85,1e-06,1e-12,0.8371740558852396,1,0,0.017198893972508855,0.020543988256208564,0.009968778324852214,0.011907653199203703,0.6539663080382613,1.1403013949751184e-12,2.858824288409778e-14,0.0,0.0028530890000000005,0.00036169600000000006,0.003214785
224,11,2,0.8,0.85,1e-06,1e-12,0.7372129511250681,1,0,0.017199072237778643,0.02332985633463298,0.009968795755695373,0.013522274317728539,0.653791762285399,1.1050333825063374e-12,2.883804306463844e-14,0.0,0.0028489459999999998,0.00035807700000000005,0.0032070230000000007
225,11,2,0.8,0.85,1e-06,1e-12,0.7643860805905365,1,0,0.017199314170376744,0.022500820733272888,0.00996881941195314,0.013041602490002956,0.6553077484328504,1.1097180032532128e-12,2.8851920852446256e-14,0.0,0.003163876,0.000410443,0.0035743190000000003
226,11,2,0.8,0.85,1e-06,1e-12,0.783701812344246,1,0,0.01719922163491359,0.021946129719244194,0.009968810363801772,0.012720157344006382,0.6561826824054064,1.1121995251855976e-12,2.883804306463844e-14,0.0,0.0031824710000000005,0.000395281,0.003577752
227,11,2,0.8,0.85,1e-06,1e-12,0.8038762580320115,1,0,0.017198886008717284,0.02139494211562148,0.009968777546149766,0.01240088564197003,0.6570896344970872,1.1838331964025839e-12,2.896294315490877e-14,0.0,0.0032553050000000013,0.00041868600000000004,0.0036739909999999997
228,11,2,0.8,0.85,1e-06,1e-12,0.7873662130786538,1,0,0.017198914149843727,0.021843601953143048,0.009968780297799384,0.01266091957238144,0.6552432057309135,1.0790624036666197e-12,2.8796409701215e-14,0.0,0.003730813000000001,0.00044735799999999997,0.0041781710000000005
229,11,2,0.8,0.85,1e-06,1e-12,0.7865687084278379,1,0,0.01719893123650888,0.021865770977446353,0.00996878196853974,0.01267375864527454,0.6586886576044487,1.0210521664277827e-12,2.8699265186560297e-14,0.0,0.0030317720000000003,0.000380675,0.0034124469999999994
230,11,2,0.8,0.85,1e-06,1e-12,0.7673305936437205,1,0,0.017199014747923028,0.022414087083707113,0.009968790134316303,0.012991519192501941,0.6604107384976546,1.5196140786682966e-12,2.943478794037446e-14,0.0,0.002651731000000001,0.00033189299999999993,0.0029836240000000003
231,11,2,0.8,0.85,1e-06,1e-12,0.7948400372121618,1,0,0.017201124395820323,0.021640988866328245,0.009968996416457888,0.012542141751469076,0.6588151364959003,1.2157735755635724e-12,2.901845430614003e-14,0.0,0.0025827719999999997,0.000320836,0.0029036080000000002
232,11,2,0.8,0.85,1e-06,1e-12,0.7689964571806746,1,0,0.01719894177777667,0.022365436949907565,0.009968782999268752,0.012963366613959056,0.6561331520263319,1.1634256925907582e-12,2.892130979148533e-14,0.0,0.002631726999999999,0.000323496,0.0029552229999999994
233,11,2,0.8,0.85,1e-06,1e-12,0.7489924077090211,1,0,0.017199027852320754,0.022962886773349605,0.009968791415669098,0.013309602758405946,0.6598967033348276,1.4790269703413017e-12,2.9379276789143205e-14,0.0,0.0027371049999999997,0.00034794199999999996,0.0030850469999999996
234,11,2,0.8,0.85,1e-06,1e-12,0.7473199604480106,1,0,0.017198950609018673,0.02301417266937187,0.00996878386279082,0.013339378566597681,0.6555119691798558,1.8245847541176197e-12,2.867150961094467e-14,0.0,0.0034206089999999994,0.00038392099999999996,0.00380453
235,11,2,0.8,0.85,1e-06,1e-12,0.79032810377029,1,0,0.01719912518064628,0.02176200630927485,0.009968800932468299,0.012613496704611362,0.6523922984251566,1.0696346152555547e-12,2.886579864025407e-14,0.0,0.002621449,0.000335703,0.0029571520000000007
236,11,2,0.8,0.85,1e-06,1e-12,0.8329161343373588,1,0,0.017199142503690062,0.020649308849531586,0.009968802626321846,0.011968555074578672,0.655289545518593,9.672694502999013e-13,2.858824288409778e-14,0.0,0.002599671,0.000325894,0.0029255649999999998
237,11,2,0.8,0.85,1e-06,1e-12,0.7429394588830266,1,0,0.017198928644143095,0.02314983870960475,0.009968781715057266,0.01341802699515361,0.6531654370389518,1.0844860166142611e-12,2.8907432003677513e-14,0.0,0.002596793,0.000318003,0.002914796
238,11,2,0.8,0.85,1e-06,1e-12,0.8273595348461746,1,0,0.017198948548483778,0.020787756500179166,0.009968783661310966,0.012048913732727326,0.6586022006677905,1.3049865008052386e-12,2.914335439641036e-14,0.0,0.0025241620000000004,0.000310186,0.002834348
239,11,2,0.8,0.85,1e-06,1e-12,0.771288159448035,1,0,0.01719899861081529,0.022299056973885855,0.009968788556424017,0.012924856208810577,0.6533729339726768,1.3953239605402068e-12,2.9407032364758834e-14,0.0,0.0025851069999999992,0.00031787000000000004,0.0029029769999999997
240,11,2,0.8,0.85,1e-06,1e-12,0.7626667538928291,1,0,0.01719906740716863,0.022551222167979102,0.009968795283356563,0.013070971341642342,0.6514518233350449,9.777059804122468e-13,2.867150961094467e-14,0.0,0.002573858,0.00031775000000000005,0.0028916079999999995
241,11,2,0.8,0.85,1e-06,1e-12,0.8299412688762177,1,0,0.0171991355298065,0.02072331642586589,0.009968801944412964,0.012011454687524124,0.6554735086828072,1.3289131080285177e-12,2.919886554764162e-14,0.0,0.0025813030000000005,0.000319807,0.00290111
242,11,2,0.8,0.85,1e-06,1e-12,0.7657633037213564,1,0,0.017199208286431938,0.022460214798553906,0.009968809058582362,0.013018133684569692,0.6591325435310493,1.5557741726845986e-12,2.9476421303797906e-14,0.0,0.00266989,0.000332487,0.003002376999999999
243,11,2,0.8,0.85,1e-06,1e-12,0.8442308947061558,1,0,0.017199215442105686,0.020372643965004468,0.009968809758266754,0.011808155589634649,0.6610377321229833,1.2686596564948083e-12,2.907396545737129e-14,0.0,0.0025596390000000003,0.000317517,0.0028771559999999996
244,11,2,0.8,0.85,1e-06,1e-12,0.8315815258316931,1,0,0.01719888511954112,0.020682139495992204,0.009968777459205796,0.011987733192167397,0.6565342718433428,1.4380831594995591e-12,2.9351521213527576e-14,0.0,0.002484758,0.000307005,0.002791763
245,11,2,0.8,0.85,1e-06,1e-12,0.8331111212129714,1,0,0.017198899458603558,0.020644184215861568,0.009968778861284557,0.01196572534858312,0.6552201924607793,1.2356710706734608e-12,2.904620988175566e-14,0.0,0.0024395360000000004,0.000303834,0.0027433700000000006
246,11,2,0.8,0.85,1e-06,1e-12,0.8161253970016803,1,0,0.017198933828016703,0.02107388630620117,0.00996878222193832,0.012214767802303543,0.6550325033431519,7.811806757018758e-13,2.9157232184218174e-14,0.0,0.002620861,0.00033099700000000003,0.0029518580000000003
247,11,2,0.8,0.85,1e-06,1e-12,0.8125107184660875,1,0,0.017198996006897987,0.02116771584178903,0.009968788301812033,0.012269116056255582,0.6580820913927447,1.0671778131327025e-12,2.876865412559937e-14,0.0,0.003031852,0.00037751600000000005,0.003409368000000001
248,11,2,0.8,0.85,1e-06,1e-12,0.8109912604092075,1,0,0.017198952401549537,0.021207321510309914,0.009968784038065143,0.012292097985168327,0.6588186993010532,1.1274791864024358e-12,2.88935542158697e-14,0.0,0.0024499540000000003,0.000305477,0.0027554310000000005
249,11,2,0.8,0.85,1e-06,1e-12,0.8033267366883964,1,0,0.017207715088833436,0.021420568123712486,0.009969640856826832,0.012410443225038545,0.6580846611936046,9.919092457122414e-13,2.864375403532904e-14,0.0,0.0026288860000000004,0.00033046,0.0029593460000000003
250,11,2,0.8,0.85,1e-06,1e-12,0.7775974122024267,1,0,0.017199734848298485,0.022119074187223496,0.00996886054599391,0.012820079374696765,0.6595408301235952,1.4165604453331149e-12,2.929601006229632e-14,0.0,0.002395797,0.00029652400000000005,0.002692321000000001
251,11,2,0.8,0.85,1e-06,1e-12,0.784591794939329,1,0,0.017198955602271856,0.021920896590056513,0.009968784351032938,0.012705695388777047,0.6587572286556751,1.2163035335854833e-12,2.9032332093947844e-14,0.0,0.0025306520000000004,0.000309104,0.002839756
252,11,2,0.8,0.85,1e-06,1e-12,0.7540336733274022,1,0,0.017199112971984624,0.022809475996063044,0.009968799738700906,0.013220629384773435,0.6562286359825028,1.1495448690168608e-12,2.88935542158697e-14,0.0,0.002422706,0.00029793100000000003,0.002720637
253,11,2,0.8,0.85,1e-06,1e-12,0.8653498128737669,1,0,0.017200546531467218,0.019876986480583374,0.009968939912670475,0.011520127195225612,0.6604336498944506,1.3750862427885924e-12,2.924049891106506e-14,0.0,0.002481118,0.00031230399999999996,0.0027934220000000003
254,11,2,0.8,0.85,1e-06,1e-12,0.7870635246438085,1,0,0.017198952102910146,0.021852050774038425,0.009968784008864074,0.012665793416580348,0.6548419338699005,1.2232662799371852e-12,2.9004576518332215e-14,0.0,0.002458705,0.00031157300000000005,0.0027702779999999997
255,11,2,0.8,0.85,1e-06,1e-12,0.7795403796913916,1,0,0.017199070525639487,0.022063091244161517,0.009968795588281782,0.01278804260560342,0.6567163133520795,1.0019962290441775e-12,2.864375403532904e-14,0.0,0.0024415540000000003,0.00031166,0.002753214
256,11,2,0.8,0.85,1e-06,1e-12,0.8193095556752502,1,0,0.017202181889273253,0.020995949296716956,0.009969099818553784,0.012167684057263988,0.6600413894257801,1.126830616662855e-12,2.8879676428061885e-14,0.0,0.002422336,0.000298034,0.00272037
257,11,2,0.8,0.85,1e-06,1e-12,0.7822502509667544,1,0,0.017198919045561593,0.021986466638145633,0.009968780776504463,0.01274372333429668,0.6588202794189209,1.0884028053825823e-12,2.883804306463844e-14,0.0,0.002409449,0.000298825,0.0027082739999999992
258,11,2,0.8,0.85,1e-06,1e-12,0.8027177895796388,1,0,0.017199629173637807,0.021426744737580536,0.009968850213087008,0.012418872912119489,0.6594987629019354,1.3523251529007352e-12,2.921274333544943e-14,0.0,0.0024132360000000005,0.000297792,0.002711028
259,11,2,0.8,0.85,1e-06,1e-12,0.8273761117627665,1,0,0.017198918376235633,0.020787303539127413,0.009968780711057527,0.012048668760593701,0.6582865639368228,1.1294693479102502e-12,2.88935542158697e-14,0.0,0.0024463849999999997,0.000304155,0.002750540000000001
260,11,2,0.8,0.85,1e-06,1e-12,0.8422127973769266,1,0,0.01719909368362141,0.020421316010856193,0.00996879785267771,0.011836435974050204,0.6543071572042523,9.658233414422401e-13,2.8602120671905595e-14,0.0,0.0024815650000000002,0.00031521900000000005,0.0027967840000000005
261,11,2,0.8,0.85,1e-06,1e-12,0.7836172261837501,1,0,0.01719890627740999,0.021948096216783557,0.009968779528029938,0.012721491048095416,0.65610892415906,1.2989978016852977e-12,2.9129476608602545e-14,0.0,0.0027992010000000007,0.00035073900000000003,0.0031499400000000004
262,11,2,0.8,0.85,1e-06,1e-12,0.8033472503183681,1,0,0.017198892272994846,0.021409038577251484,0.009968778158673112,0.012409052442418227,0.6552668628108893,1.0006466141798676e-12,2.864375403532904e-14,0.0,0.0024589810000000003,0.00030413300000000005,0.0027631139999999997
263,11,2,0.8,0.85,1e-06,1e-12,0.8498304528678566,1,0,0.017198918061398255,0.020238058077771168,0.009968780680272613,0.011730317084580512,0.654105155328969,1.1664449788006959e-12,2.904620988175566e-14,0.0,0.0025313849999999997,0.00031731500000000003,0.0028487
264,11,2,0.8,0.85,1e-06,1e-12,0.785659316335436,1,0,0.017198928400065268,0.021891076758672603,0.009968781691191248,0.012688428029707335,0.6551226012216109,1.2556440262545543e-12,2.90878432451791e-14,0.0,0.0024347179999999998,0.000303706,0.0027384240000000006
265,11,2,0.8,0.85,1e-06,1e-12,0.8063405222424673,1,0,0.01720027966627034,0.02133128522232224,0.009968913818494098,0.012363156189608485,0.6526134378249442,1.164976752218716e-12,2.907396545737129e-14,0.0,0.0026008999999999997,0.000319083,0.002919983000000001
266,11,2,0.8,0.85,1e-06,1e-12,0.7988523710576274,1,0,0.017199007048249837,0.021529643863332965,0.009968789381439448,0.012478888143301664,0.655244844777845,1.3654188456974081e-12,2.9226621123257246e-14,0.0,0.002426234,0.000298966,0.0027251999999999997
267,11,2,0.8,0.85,1e-06,1e-12,0.813206772796422,1,0,0.01719902604271876,0.02114963453092681,0.009968791238725553,0.012258618068864927,0.6544025925283721,1.1152136072251073e-12,2.886579864025407e-14,0.0,0.0024607289999999996,0.000304867,0.002765596000000001
268,11,2,0.8,0.85,1e-06,1e-12,0.7831388942893389,1,0,0.01719894641875502,0.021961553109122796,0.00996878345306531,0.012729266194997892,0.6547561649759375,9.285211488574419e-13,2.851885394505871e-14,0.0,0.002446806,0.00030546500000000004,0.002752271
269,11,2,0.8,0.85,1e-06,1e-12,0.8376867031583695,1,0,0.017198972514920908,0.020531509513132793,0.009968786004757937,0.0119003751249389,0.6594997650072985,1.2929058865185361e-12,2.9129476608602545e-14,0.0,0.0024817550000000004,0.000308607,0.0027903619999999994
270,11,2,0.8,0.85,1e-06,1e-12,0.7978478774464046,1,0,0.017198917653503017,0.021556637724662434,0.009968780640388468,0.012494588156697978,0.6576918309149424,1.3188089943022563e-12,2.917110997202599e-14,0.0,0.002443273,0.00029840000000000004,0.0027416730000000005
}\tblDataTwo
%\pgfplotstableread[col sep=comma]{sections/data/N_tilde_3.csv}\tblDataThree
\pgfplotstableread[col sep=comma]{
seed,N,N_tilde,sigma1,sigma2,epsilon_c,zero_cost_tol,alpha_min,trajectory_certificate,zero_cost_convention_count,c2_max,trajectory_proxy_c2_over_alpha,c2_split_max,trajectory_split_proxy_c2_over_alpha,finite_horizon_sample_avg_cost,max_main_qp_violation,max_auxiliary_qp_violation,max_applied_input_violation,avg_main_mpc_compute_wall_time,avg_main_mpc_residual_check_wall_time,avg_execution_time
171,11,3,0.8,0.85,1e-06,1e-12,0.6694350366198004,1,0,0.022941493992335613,0.03426993320841829,0.01053028522232755,0.01573010769722848,0.6586678137605456,8.398394826802935e-13,3.006622728563002e-14,0.0,0.0024022160000000004,0.00029558800000000006,0.0026978040000000003
172,11,3,0.8,0.85,1e-06,1e-12,0.6881924501299952,1,0,0.022941883124937137,0.03333643535409835,0.010530323271667873,0.01530142225431093,0.6598192021665704,3.047093827257541e-13,2.078198724220215e-14,0.0,0.0023867560000000003,0.000301418,0.002688174
173,11,3,0.8,0.85,1e-06,1e-12,0.665190862437621,1,0,0.022941728029852938,0.03448894043099445,0.010530308106488657,0.015830506251844595,0.6580672527519473,1.1602090815854282e-13,2.99482660892636e-14,0.0,0.002410696,0.000297426,0.0027081219999999994
174,11,3,0.8,0.85,1e-06,1e-12,0.6983116260942847,1,0,0.02294296768814547,0.03285491295120977,0.0105304293201317,0.015079842475241708,0.6582651004721505,4.363931091488915e-13,2.9629076969683865e-14,0.0,0.00243677,0.000304698,0.0027414680000000004
175,11,3,0.8,0.85,1e-06,1e-12,0.6786172985771179,1,0,0.02294241255918235,0.03380758581793679,0.010530375039686528,0.015517398483307096,0.6554024777763905,7.511335303744815e-13,1.895011925157064e-14,0.0,0.002482165,0.00030331199999999997,0.0027854770000000006
176,11,3,0.8,0.85,1e-06,1e-12,0.6583131723275795,1,0,0.02294151716563738,0.03484894140052477,0.010530287488210291,0.015995863262128946,0.6522024476258617,1.3187645420131844e-12,1.9331758416285538e-14,0.0,0.0030845110000000003,0.000397629,0.0034821400000000003
177,11,3,0.8,0.85,1e-06,1e-12,0.6066497849512736,1,0,0.02294257836289679,0.03781848923714619,0.01053039125195436,0.017358270806607415,0.654471466180205,5.502907157728387e-13,2.0143609003042684e-14,0.0,0.0024095690000000003,0.000296748,0.002706317
178,11,3,0.8,0.85,1e-06,1e-12,0.6733853415835063,1,0,0.0229466822338809,0.03407659896474787,0.010530792527979825,0.015638582959373648,0.6549192884976217,9.978129433818594e-13,1.9567680809018384e-14,0.0,0.002503919,0.000320819,0.002824738
179,11,3,0.8,0.85,1e-06,1e-12,0.7146406465440387,1,0,0.02294195547067813,0.03210278561907179,0.010530330345625977,0.01473514051649602,0.6565263675610312,1.7805375229773546e-13,1.832561880021899e-14,0.0,0.002412214,0.00029657,0.002708784
180,11,3,0.8,0.85,1e-06,1e-12,0.7504532718778234,1,0,0.02294151669481444,0.030570213435686645,0.010530287442173278,0.014031902900261654,0.6572285776711262,7.113936176250668e-13,1.7957857423311907e-14,0.0,0.002461143,0.000312141,0.0027732840000000004
181,11,3,0.8,0.85,1e-06,1e-12,0.7013835033476523,1,0,0.02294243603719113,0.032710258977704146,0.010530377335363486,0.015013722571321912,0.6568365971944274,3.6285210947006874e-13,1.9116652705264414e-14,0.0,0.0024085390000000003,0.000295866,0.002704404999999999
182,11,3,0.8,0.85,1e-06,1e-12,0.7423529463480505,1,0,0.022942362880483798,0.03090492601039307,0.010530370182109188,0.014185126136984506,0.6544467746839144,2.767898757416454e-13,3.0503377601576176e-14,0.0,0.002395062,0.000291222,0.0026862839999999997
183,11,3,0.8,0.85,1e-06,1e-12,0.5441934294525326,1,0,0.022942848728342416,0.04215936372370996,0.010530417688256053,0.019350505019602726,0.6569058853798475,1.2705982099792124e-13,1.7194579093882112e-14,0.0,0.002438886,0.000302876,0.0027417620000000005
184,11,3,0.8,0.85,1e-06,1e-12,0.6854180772645485,1,0,0.022955273786864874,0.033490908028684666,0.010531632609027043,0.015365268233160685,0.6574020041060655,1.259936599495859e-12,1.9213797219919115e-14,0.0,0.002555479,0.000315307,0.002870785999999999
185,11,3,0.8,0.85,1e-06,1e-12,0.6658378855604049,1,0,0.02294243933805378,0.03445649434433157,0.01053037765812145,0.015815227529834112,0.6559484950931906,4.915408358119322e-13,1.8839096949108125e-14,0.0,0.002617662,0.00033484300000000003,0.0029525050000000007
186,11,3,0.8,0.85,1e-06,1e-12,0.6296582510829367,1,0,0.0229427210121728,0.03643678292583964,0.010530405200183906,0.01672400096730706,0.6591717432875351,7.708087640390104e-13,1.9192980538207394e-14,0.0,0.0031414690000000005,0.0003965070000000001,0.0035379760000000004
187,11,3,0.8,0.85,1e-06,1e-12,0.6447958137451788,1,0,0.02294218693826937,0.03558054573123523,0.010530352978500012,0.016331298612713346,0.6542352587749442,3.324285291483875e-13,2.974009927214638e-14,0.0,0.002373875,0.00029340200000000006,0.002667277
188,11,3,0.8,0.85,1e-06,1e-12,0.6726276968501326,1,0,0.022942688852134373,0.03410904570176539,0.010530402055579105,0.015655617669168582,0.6580823289536113,1.2084543435375572e-12,1.807581861967833e-14,0.0,0.002410478,0.00028945999999999996,0.0026999380000000003
189,11,3,0.8,0.85,1e-06,1e-12,0.6496043191794865,1,0,0.022942469549425654,0.035317606228979864,0.010530380612185863,0.016210453504198925,0.65347139698846,5.783858635088901e-13,1.8519907829528393e-14,0.0,0.002453339,0.00029765000000000005,0.0027509889999999997
190,11,3,0.8,0.85,1e-06,1e-12,0.6935668550006859,1,0,0.022942240694460183,0.033078629016142204,0.010530358234774072,0.015182902929759608,0.6535319921630567,4.821056748260943e-13,3.0031532816110484e-14,0.0,0.0024037790000000004,0.000300533,0.0027043120000000004
191,11,3,0.8,0.85,1e-06,1e-12,0.6712750113580419,1,0,0.0229417309881484,0.03417635186767266,0.010530308395750441,0.015687025760793335,0.6594228634360384,1.1602090815854282e-13,2.0185242366466127e-14,0.0,0.003064472,0.000345074,0.0034095460000000007
192,11,3,0.8,0.85,1e-06,1e-12,0.5298507595795123,1,0,0.022942916586724555,0.04330071472376858,0.010530424323440733,0.01987432146326947,0.6566931728262118,1.489698989165511e-12,1.8242352073372103e-14,0.0,0.002432294,0.00030986300000000007,0.0027421570000000003
193,11,3,0.8,0.85,1e-06,1e-12,0.7178429370917041,1,0,0.022949216898472447,0.03196969101827451,0.010531040367187518,0.014670396298462406,0.6536293437218292,1.4746537324583642e-13,1.8485213360008856e-14,0.0,0.0024387210000000005,0.000299793,0.002738514
194,11,3,0.8,0.85,1e-06,1e-12,0.6988461713932352,1,0,0.02294211487254202,0.03282856200929614,0.01053034593192161,0.015068188627159649,0.6594898132301193,6.139264444038339e-13,1.6639467581569534e-14,0.0,0.002379513,0.000293873,0.002673386
195,11,3,0.8,0.85,1e-06,1e-12,0.7124008538194777,1,0,0.022941661315696884,0.03220330407059043,0.01053030158318627,0.014781427516164443,0.6526717702529129,2.416200919896916e-13,1.8485213360008856e-14,0.0,0.002440513,0.000305742,0.0027462550000000004
196,11,3,0.8,0.85,1e-06,1e-12,0.7128969545470554,1,0,0.022941480998274838,0.03218064104769656,0.010530283951769805,0.0147711164770795,0.6558692229006492,1.2020952809554952e-12,1.9838297671270766e-14,0.0,0.002507103,0.000323837,0.00283094
197,11,3,0.8,0.85,1e-06,1e-12,0.531069877411265,1,0,0.022942168198430066,0.0431999048981335,0.010530351146120713,0.019828560409887303,0.6571561675579545,6.10483885665758e-13,2.9476421303797906e-14,0.0,0.002397325,0.00030187599999999997,0.0026992010000000005
198,11,3,0.8,0.85,1e-06,1e-12,0.5956637861229821,1,0,0.022945112592627635,0.038520240993617054,0.010530639048641426,0.01767883039723225,0.6602373933291293,1.1602090815854282e-13,1.8721135752741702e-14,0.0,0.002402804,0.000291158,0.0026939620000000007
199,11,3,0.8,0.85,1e-06,1e-12,0.7494794819558472,1,0,0.022942126300280048,0.030610746328118422,0.010530347049324498,0.014050213918924673,0.6576990446853275,9.587018678924863e-13,1.8783585797876867e-14,0.0,0.00241841,0.000301541,0.0027199510000000004
200,11,3,0.8,0.85,1e-06,1e-12,0.671030154074711,1,0,0.02294393410723738,0.03419210592536629,0.010530523816477622,0.01569307094850044,0.65729301881,9.660102578967766e-13,1.9290125052862095e-14,0.0,0.0024481430000000003,0.00030005000000000006,0.0027481930000000003
201,11,3,0.8,0.85,1e-06,1e-12,0.7485319193298252,1,0,0.022942250516504437,0.030649662257616304,0.01053035919517241,0.014068016237170541,0.6564412939467682,5.385570461813316e-13,1.867950238931826e-14,0.0,0.003626589,0.000497085,0.004123674
202,11,3,0.8,0.85,1e-06,1e-12,0.715731386696135,1,0,0.022943125169146542,0.032055496790567725,0.01053044471860559,0.014712844670980328,0.6573229760717196,3.2930646057249824e-13,2.0733414984874798e-14,0.0,0.0024537940000000005,0.0003054290000000001,0.002759223
203,11,3,0.8,0.85,1e-06,1e-12,0.7437352489692999,1,0,0.02294251503855113,0.030847690855510545,0.010530385060107238,0.014158781736781598,0.65619643161438,1.988131881347499e-13,1.8658685707606537e-14,0.0,0.0024249400000000004,0.00030036500000000003,0.002725305
204,11,3,0.8,0.85,1e-06,1e-12,0.5465119963183318,1,0,0.022941575545852688,0.04197817376453288,0.010530293196620924,0.019268183072942553,0.6572833869964616,1.5565595687383471e-12,1.7985612998927536e-14,0.0,0.0024406810000000005,0.00031300100000000003,0.002753682
205,11,3,0.8,0.85,1e-06,1e-12,0.7154150729425239,1,0,0.022941366901330095,0.032067212124804075,0.010530272795383875,0.014719109498311999,0.6510348511713177,1.1602090815854282e-13,1.8166024240429124e-14,0.0,0.0027799469999999996,0.00035788200000000007,0.0031378290000000004
206,11,3,0.8,0.85,1e-06,1e-12,0.6931774688022123,1,0,0.02294163039888027,0.033096330206062015,0.010530298560143554,0.015191345700170493,0.6525163241501635,1.1602090815854282e-13,2.9524993561125257e-14,0.0,0.002548054,0.000311606,0.0028596600000000004
207,11,3,0.8,0.85,1e-06,1e-12,0.7345383213719728,1,0,0.022943476264473836,0.031235233883536457,0.010530479048665681,0.01433618742858347,0.6561003696379751,9.946670223581755e-13,2.981642710508936e-14,0.0,0.0024049199999999996,0.000294635,0.002699555
208,11,3,0.8,0.85,1e-06,1e-12,0.7298946983009358,1,0,0.022941981692334155,0.03143190619926269,0.010530332909576442,0.014427194681765976,0.6584888166162837,6.66279531547076e-13,1.9095836023552692e-14,0.0,0.002379867,0.00029042300000000005,0.0026702899999999996
209,11,3,0.8,0.85,1e-06,1e-12,0.727263846617447,1,0,0.022941719273585667,0.03154524919709559,0.010530307250301865,0.014479349275065757,0.6569574634560468,1.9502390154191307e-13,1.9338697310189445e-14,0.0,0.002429695,0.000287188,0.002716883
210,11,3,0.8,0.85,1e-06,1e-12,0.7245144301824958,1,0,0.02295007259871194,0.03167648792437593,0.010531124037456985,0.01453542344878394,0.6586293203453552,7.442761684739452e-13,2.010197563961924e-14,0.0,0.0024927440000000003,0.00030397,0.0027967140000000005
211,11,3,0.8,0.85,1e-06,1e-12,0.7012385058385585,1,0,0.022942053163572514,0.032716476594704155,0.010530339898025778,0.015016773623167392,0.6581484196327538,8.142323620896619e-13,1.8408885527065877e-14,0.0,0.0026955599999999996,0.00034883500000000014,0.003044395
212,11,3,0.8,0.85,1e-06,1e-12,0.7290102989984343,1,0,0.022943245943287588,0.03147177203780061,0.010530456527886993,0.014444866612110249,0.6554925724846438,1.3497085393776587e-12,1.932481952238163e-14,0.0,0.0024752090000000003,0.000302625,0.0027778340000000003
213,11,3,0.8,0.85,1e-06,1e-12,0.6431807032824821,1,0,0.022943770536307962,0.035672355248243755,0.01053050782253125,0.01637254937654169,0.6576400691094899,1.1602090815854282e-13,2.9802549317281546e-14,0.0,0.0025896250000000003,0.00032075999999999996,0.002910385
214,11,3,0.8,0.85,1e-06,1e-12,0.6792216413848898,1,0,0.022941424264080284,0.033776050211392225,0.010530278404306889,0.015503449482022274,0.6590924572846493,5.385882712038992e-13,1.7645607197636082e-14,0.0,0.002420004,0.00031530299999999996,0.002735307
215,11,3,0.8,0.85,1e-06,1e-12,0.752113055711986,1,0,0.022941476275999625,0.030502696505224382,0.010530283490026287,0.01400093165522545,0.6508843318843145,6.97171487207271e-13,2.93723378952393e-14,0.0,0.0023955,0.00029631899999999997,0.0026918190000000002
216,11,3,0.8,0.85,1e-06,1e-12,0.731776352593869,1,0,0.022941409272435168,0.03135030148366587,0.01053027693842558,0.014390020804990147,0.6590911697665086,1.1602090815854282e-13,1.96787031114809e-14,0.0,0.0024692990000000008,0.0003184610000000001,0.0027877600000000002
217,11,3,0.8,0.85,1e-06,1e-12,0.664933089078648,1,0,0.022941472981360168,0.03450192712344724,0.010530283167876825,0.01583660572895825,0.6586513857849057,6.14445994084889e-13,2.8581303990193874e-14,0.0,0.002417853,0.000289629,0.0027074819999999998
218,11,3,0.8,0.85,1e-06,1e-12,0.7408682713189727,1,0,0.022941498458975647,0.0309656916716554,0.010530285659075092,0.014213438564898932,0.6552533956904955,1.9477648660615188e-13,1.777744618181032e-14,0.0,0.002415972,0.000291505,0.0027074770000000002
219,11,3,0.8,0.85,1e-06,1e-12,0.7498125860268923,1,0,0.0229415268076004,0.03059634798765247,0.010530288431000307,0.014043893937281329,0.6561310078218295,4.0747440144262015e-13,1.7992551892831443e-14,0.0,0.004397013000000001,0.0005467760000000001,0.0049437890000000005
220,11,3,0.8,0.85,1e-06,1e-12,0.7604459273912683,1,0,0.022941498165267735,0.03016848054400029,0.010530285630356365,0.013847514006000155,0.6546092480360245,1.1649188558227053e-13,2.9733160378242474e-14,0.0,0.0035069190000000007,0.00043449,0.003941409
221,11,3,0.8,0.85,1e-06,1e-12,0.6511488181609114,1,0,0.02294366304117811,0.035235667179708045,0.010530497311670009,0.016172182177051454,0.6558317536543855,3.597825162793278e-13,2.1219137558148304e-14,0.0,0.0030218840000000003,0.000379706,0.003401590000000001
222,11,3,0.8,0.85,1e-06,1e-12,0.6826294038635361,1,0,0.022941903950923548,0.033608139088467756,0.010530325308030393,0.015426123235288443,0.6574258177819425,3.8714517702764795e-13,1.8020307468447072e-14,0.0,0.002921786,0.000360826,0.0032826120000000003
223,11,3,0.8,0.85,1e-06,1e-12,0.7401846713756459,1,0,0.022941686518239097,0.030994544206922818,0.010530304047487905,0.014226590274987936,0.6539663092755597,1.1617512507555716e-12,2.1191381982532675e-14,0.0,0.00278399,0.00035133300000000006,0.0031353230000000006
224,11,3,0.8,0.85,1e-06,1e-12,0.5806804985911421,1,0,0.02294263650627784,0.0395099139060838,0.010530396937207368,0.018134579967394142,0.6537917633633389,1.5086716598222694e-13,2.0435042547006788e-14,0.0,0.0027488510000000005,0.00034489599999999997,0.0030937470000000004
225,11,3,0.8,0.85,1e-06,1e-12,0.6240396279282341,1,0,0.02294407598282335,0.03676701759950086,0.010530537689055847,0.016874790025781634,0.6553077505931355,1.308016195356032e-13,1.8263168755083825e-14,0.0,0.0028799620000000002,0.000368418,0.003248380000000001
226,11,3,0.8,0.85,1e-06,1e-12,0.6548610029166837,1,0,0.02294149960901299,0.03503262449105063,0.010530285771525608,0.01608018453477119,0.6561826859016088,7.880059452181065e-13,2.959438250016433e-14,0.0,0.003253478,0.000425687,0.0036791650000000003
227,11,3,0.8,0.85,1e-06,1e-12,0.6870526217466002,1,0,0.022941241092466154,0.03339080641908587,0.010530260493807855,0.015326716121158537,0.6570896375208162,1.4976388185150569e-13,2.0913826226376386e-14,0.0,0.003245028000000001,0.00041454600000000007,0.003659574
228,11,3,0.8,0.85,1e-06,1e-12,0.6607081562331937,1,0,0.022941362200646704,0.03472238383046336,0.010530272335751604,0.01593785733747624,0.6552432077873435,3.4420383210331806e-13,1.9331758416285538e-14,0.0,0.003136727,0.00039727100000000004,0.0035339980000000004
229,11,3,0.8,0.85,1e-06,1e-12,0.6594356097475178,1,0,0.022941721838502342,0.034789934755398155,0.01053030750109912,0.01596866675903493,0.6586886613371533,1.1602090815854282e-13,1.802724636235098e-14,0.0,0.0026172209999999994,0.00033069100000000004,0.002947912000000001
230,11,3,0.8,0.85,1e-06,1e-12,0.6287380640128057,1,0,0.022942012153204013,0.036488982401957366,0.010530335888036738,0.016748367071700406,0.6604107442826872,9.882285961770876e-13,1.8783585797876867e-14,0.0,0.0026382240000000006,0.00032597,0.002964194
231,11,3,0.8,0.85,1e-06,1e-12,0.6726338550382396,1,0,0.022956067983060362,0.034128624081455575,0.01053171026543827,0.015657419243102978,0.6588151405193524,1.3055355407853853e-13,2.856048730848215e-14,0.0,0.00261087,0.00032666500000000007,0.002937535
232,11,3,0.8,0.85,1e-06,1e-12,0.6313962226664044,1,0,0.022941596744392227,0.036334706988757716,0.010530295269411644,0.01667779263065893,0.656133154448726,4.993826532850854e-13,1.9866053246886395e-14,0.0,0.0025482030000000006,0.000318103,0.0028663060000000003
233,11,3,0.8,0.85,1e-06,1e-12,0.5994765203828016,1,0,0.02294250359801411,0.03827089605338329,0.010530383941452864,0.017565965610677435,0.659896708341399,2.0663939309661927e-13,1.9907686610309838e-14,0.0,0.0026152989999999997,0.00033102700000000007,0.002946326000000001
234,11,3,0.8,0.85,1e-06,1e-12,0.5968078278260625,1,0,0.02294177218518668,0.03844080307852963,0.010530312423992032,0.017644393945618713,0.655511971385253,1.8280967017947347e-12,1.8061940831870515e-14,0.0,0.0025864750000000004,0.0003168190000000001,0.0029032940000000003
235,11,3,0.8,0.85,1e-06,1e-12,0.6654343345909546,1,0,0.022943576019336717,0.03447909857768345,0.010530488802684522,0.015824985660166845,0.6523922986589884,9.30829198442229e-13,2.9906632725840154e-14,0.0,0.0025453200000000002,0.000313129,0.0028584489999999995
236,11,3,0.8,0.85,1e-06,1e-12,0.7333904653548298,1,0,0.02294311520593453,0.03128362896677988,0.010530443744403883,0.014358577377071614,0.6552895482397219,6.382984418795701e-13,2.0268509093313014e-14,0.0,0.0025678900000000006,0.00032491900000000006,0.0028928090000000005
237,11,3,0.8,0.85,1e-06,1e-12,0.5898180428302162,1,0,0.0229413884532969,0.03889570475534056,0.010530274902732673,0.017853429597039124,0.6531654323826076,4.26859068924923e-13,1.7458257062230587e-14,0.0,0.002588937000000001,0.000324755,0.0029136920000000007
238,11,3,0.8,0.85,1e-06,1e-12,0.7245240065468004,1,0,0.02294165191356511,0.03166444687307018,0.010530300663846925,0.014534094893606157,0.6586022048149396,1.0499587310697223e-12,2.964989365139559e-14,0.0,0.002546328,0.000319852,0.0028661800000000003
239,11,3,0.8,0.85,1e-06,1e-12,0.6350530006548505,1,0,0.02294192621749652,0.036126002386949414,0.010530327485253297,0.016581808879565473,0.6533729287096881,5.035052236257442e-13,2.8956004261004864e-14,0.0,0.0026089850000000007,0.0003262609999999999,0.0029352460000000003
240,11,3,0.8,0.85,1e-06,1e-12,0.6212961666550715,1,0,0.022942036950385308,0.036926088042519935,0.010530338312702229,0.016948983235153963,0.6514518211357939,8.955110958330792e-13,1.7132129048746947e-14,0.0,0.0025762460000000004,0.000322562,0.0028988080000000005
241,11,3,0.8,0.85,1e-06,1e-12,0.7286435872143269,1,0,0.022941670932656262,0.031485449587725645,0.010530302523531435,0.01445192506776842,0.655473511230339,3.9879731461578416e-13,2.0185242366466127e-14,0.0,0.002606311,0.00032632799999999997,0.0029326390000000003
242,11,3,0.8,0.85,1e-06,1e-12,0.6262371954696624,1,0,0.02294316265666471,0.036636537757004206,0.010530448384130737,0.01681543105441567,0.659132547163286,1.2500243895541274e-13,1.860317455637528e-14,0.0,0.002567671,0.000318897,0.002886568
243,11,3,0.8,0.85,1e-06,1e-12,0.7514450043787442,1,0,0.022942724293248107,0.03053147490442892,0.010530405521007067,0.014013541190167417,0.6610377395132779,3.906050830004837e-13,2.085137618124122e-14,0.0,0.0025320200000000003,0.000311276,0.0028432959999999995
244,11,3,0.8,0.85,1e-06,1e-12,0.7312608831564942,1,0,0.02294133561615804,0.0313722997422364,0.010530269736323407,0.014400154553419298,0.6565342749049189,1.1948428357833052e-13,1.7957857423311907e-14,0.0,0.002490439,0.000313212,0.002803651
245,11,3,0.8,0.85,1e-06,1e-12,0.7337015994958158,1,0,0.022941424957811714,0.03126805907684619,0.010530278472139868,0.014352263208061768,0.6552201939144195,8.375886789702136e-13,1.9269308371150373e-14,0.0,0.00239711,0.00029783200000000004,0.0026949419999999997
246,11,3,0.8,0.85,1e-06,1e-12,0.7065981091991675,1,0,0.022941604548710248,0.03246768460038964,0.010530296032516949,0.014902808110329648,0.6550325013787596,8.090472736199672e-13,1.7361112547575885e-14,0.0,0.002457005,0.00030204200000000003,0.002759047
247,11,3,0.8,0.85,1e-06,1e-12,0.7008303245274153,1,0,0.022941973005486054,0.03273541712247727,0.010530332060177448,0.015025508588370906,0.6580820952868458,5.82579123831195e-13,1.9893808822502024e-14,0.0,0.0023904960000000006,0.0002978000000000001,0.0026882960000000006
248,11,3,0.8,0.85,1e-06,1e-12,0.6984057753955293,1,0,0.022941826097522704,0.03284884934482396,0.01053031769553395,0.015077649794018813,0.6588187036539667,4.3859707532512004e-13,1.915134717478395e-14,0.0,0.002701611,0.00033186200000000004,0.0030334730000000005
249,11,3,0.8,0.85,1e-06,1e-12,0.6861757742588872,1,0,0.022942478375361876,0.03343527888337531,0.010530381475184876,0.015346478074890282,0.6580846648973914,6.009377023774576e-13,1.9317880628477724e-14,0.0,0.0024690000000000003,0.000310728,0.002779728000000001
250,11,3,0.8,0.85,1e-06,1e-12,0.6451204504931294,1,0,0.022946034039778317,0.03556860431604422,0.010530729147636187,0.016323663495067486,0.6595408342642466,9.229977893099317e-13,1.8887669206435476e-14,0.0,0.003228237,0.0004321230000000001,0.003660360000000001
251,11,3,0.8,0.85,1e-06,1e-12,0.6562811203461554,1,0,0.022941945999564034,0.03495749807256882,0.010530329419541547,0.016045455359110936,0.6587572325548514,2.7255888518373794e-13,1.9158286068687858e-14,0.0,0.0023884590000000003,0.000301789,0.002690248
252,11,3,0.8,0.85,1e-06,1e-12,0.6075206734716332,1,0,0.022942406931739396,0.0377639937759429,0.010530374489435813,0.01733335991557414,0.6562286390632256,8.772513965249473e-13,2.133015986061082e-14,0.0,0.0024034020000000002,0.000297326,0.0027007280000000008
253,11,3,0.8,0.85,1e-06,1e-12,0.7851436707987856,1,0,0.022944430611487886,0.02922322558894832,0.010530572364605242,0.013412287147257649,0.6604336553049406,1.7380714922854423e-13,1.8589296768567465e-14,0.0,0.002388983,0.000300495,0.0026894779999999995
254,11,3,0.8,0.85,1e-06,1e-12,0.6602251713503704,1,0,0.0229413565695979,0.0347477763119445,0.010530271785148308,0.01594951577446003,0.6548419352484542,2.363768902835517e-13,2.8269053764518048e-14,0.0,0.002391625,0.000296294,0.0026879189999999996
255,11,3,0.8,0.85,1e-06,1e-12,0.6482207705584466,1,0,0.02294244298544131,0.03539294639645107,0.010530378014762577,0.0162450487442582,0.6567163167689108,5.818375295452149e-13,1.9838297671270766e-14,0.0,0.0024189680000000005,0.000301396,0.0027203640000000003
256,11,3,0.8,0.85,1e-06,1e-12,0.7116789615601007,1,0,0.0229571568013518,0.032257742663948465,0.010531816729963625,0.014798550046886868,0.6600413945082638,5.699512042878219e-13,1.969951979319262e-14,0.0,0.0024081360000000004,0.000300844,0.00270898
257,11,3,0.8,0.85,1e-06,1e-12,0.6525448042111013,1,0,0.022941531424918723,0.03515702106103511,0.010530288882481155,0.016137265693520957,0.6588202840121606,1.8038955745813823e-13,2.6756374893466273e-14,0.0,0.002378013,0.000296112,0.002674125
258,11,3,0.8,0.85,1e-06,1e-12,0.6852040935105462,1,0,0.02294485016135486,0.03348615453214847,0.010530613388142228,0.015368579212932193,0.6594987668558093,1.1602090815854282e-13,1.867256349541435e-14,0.0,0.002544658,0.00031710600000000005,0.0028617640000000006
259,11,3,0.8,0.85,1e-06,1e-12,0.7245504777742294,1,0,0.022941516348889097,0.031663102920536194,0.01053028740834874,0.01453354560015898,0.658286568263494,2.7626685661363837e-13,1.9262369477246466e-14,0.0,0.0024245480000000003,0.00030461600000000007,0.0027291640000000005
260,11,3,0.8,0.85,1e-06,1e-12,0.7482248103862424,1,0,0.022942347874908453,0.030662372533550905,0.010530368714865783,0.014073803178793125,0.654307158335487,1.1602090815854282e-13,1.95815585968262e-14,0.0,0.0024216690000000004,0.00029766199999999997,0.002719331
261,11,3,0.8,0.85,1e-06,1e-12,0.6547260354738542,1,0,0.022941457860367023,0.03503978246987425,0.010530281689347882,0.016083493123542354,0.6561089265509688,1.2137339744366926e-13,2.910865992689082e-14,0.0,0.002557451,0.000316398,0.002873849
262,11,3,0.8,0.85,1e-06,1e-12,0.6862085072016815,1,0,0.02294125623191537,0.03343190297285658,0.010530261974141432,0.01534557188322137,0.655266865368921,7.853388078737922e-13,1.91027749174566e-14,0.0,0.0025075600000000003,0.000319489,0.0028270490000000007
263,11,3,0.8,0.85,1e-06,1e-12,0.7603800253179477,1,0,0.022941509827441846,0.030171110580987464,0.01053028677068239,0.013848715668562207,0.6541051531249507,1.1292711557531199e-12,1.8783585797876867e-14,0.0,0.002441057,0.00031004800000000005,0.0027511050000000002
264,11,3,0.8,0.85,1e-06,1e-12,0.6579845254442451,1,0,0.022941619880987647,0.03486650368486762,0.010530297531705242,0.01600386806148002,0.6551226026536565,1.7595040008311358e-13,2.9830304892897175e-14,0.0,0.0024082770000000008,0.000301762,0.0027100389999999996
265,11,3,0.8,0.85,1e-06,1e-12,0.6909847692527331,1,0,0.022943740287832082,0.03320440812703388,0.010530504864838811,0.015239850910501323,0.6526134305694897,2.717548408526227e-13,1.8457457784393227e-14,0.0,0.002607692,0.00032510099999999995,0.0029327930000000004
266,11,3,0.8,0.85,1e-06,1e-12,0.6790361899144075,1,0,0.022941999120366593,0.03378612136012726,0.010530334613687417,0.015507766404931622,0.6552448466581889,7.576396107711325e-13,1.829786322460336e-14,0.0,0.0024678549999999997,0.00030456600000000004,0.0027724209999999997
267,11,3,0.8,0.85,1e-06,1e-12,0.7019409699819483,1,0,0.02294183094254207,0.03268341915294111,0.010530318169279379,0.0150017147019502,0.654402593778626,1.1602090815854282e-13,2.0018708912772354e-14,0.0,0.002403048,0.000291657,0.002694705
268,11,3,0.8,0.85,1e-06,1e-12,0.6539627908255172,1,0,0.022941734944496386,0.035081101350638515,0.010530308782601685,0.016102305712698047,0.6547561673504266,7.189179807021162e-13,1.895011925157064e-14,0.0,0.002432558,0.00030868700000000003,0.002741245
269,11,3,0.8,0.85,1e-06,1e-12,0.741002707296047,1,0,0.02294172432053878,0.0309603785447076,0.010530307743792352,0.014210889704057802,0.6594997701436671,5.373501123229207e-13,1.7430501486614958e-14,0.0,0.0027144560000000005,0.00033191,0.003046366000000001
270,11,3,0.8,0.85,1e-06,1e-12,0.6774333520225733,1,0,0.02294136330862769,0.03386512228861038,0.010530272444089854,0.015544366708031474,0.6576918340784518,7.970707427418233e-13,2.0844437287337314e-14,0.0,0.0026334389999999996,0.000335037,0.0029684760000000003
}\tblDataThree
%\pgfplotstableread[col sep=comma]{sections/data/N_tilde_4.csv}\tblDataFour
\pgfplotstableread[col sep=comma]{
seed,N,N_tilde,sigma1,sigma2,epsilon_c,zero_cost_tol,alpha_min,trajectory_certificate,zero_cost_convention_count,c2_max,trajectory_proxy_c2_over_alpha,c2_split_max,trajectory_split_proxy_c2_over_alpha,finite_horizon_sample_avg_cost,max_main_qp_violation,max_auxiliary_qp_violation,max_applied_input_violation,avg_main_mpc_compute_wall_time,avg_main_mpc_residual_check_wall_time,avg_execution_time
171,11,4,0.8,0.85,1e-06,1e-12,0.5372830144787413,1,0,0.0253991934452961,0.0472733973731475,0.01077055123277091,0.02004632743363427,0.6586678280685551,8.4862845917133e-13,2.8879676428061885e-14,0.0,0.002385993,0.00029437899999999994,0.002680371999999999
172,11,4,0.8,0.85,1e-06,1e-12,0.563539488998317,1,0,0.02539252364650777,0.045058996116922705,0.010769899080186714,0.019111170184950215,0.6598192497424096,3.302904824642461e-13,2.8879676428061885e-14,0.0,0.002409196,0.00030249800000000006,0.002711694
173,11,4,0.8,0.85,1e-06,1e-12,0.5313420712708924,1,0,0.02539307163962878,0.047790440495126374,0.010769952661282835,0.02026933917640417,0.6580672837954796,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.002768683,0.00034761500000000007,0.003116298
174,11,4,0.8,0.85,1e-06,1e-12,0.5777037428875664,1,0,0.02539626012894383,0.04396069861345262,0.010770264422043914,0.018643231162412666,0.6582650962031028,4.81310304112359e-13,2.8879676428061885e-14,0.0,0.004365113,0.000517773,0.0048828859999999995
175,11,4,0.8,0.85,1e-06,1e-12,0.5501360884759601,1,0,0.025392562940403218,0.046156875493749444,0.010769902922223972,0.01957679771937848,0.6554023774700966,8.950461899415174e-13,2.8879676428061885e-14,0.0,0.003113811,0.00040990400000000005,0.003523715000000001
176,11,4,0.8,0.85,1e-06,1e-12,0.5217148729468215,1,0,0.025392393099808216,0.04867101632810163,0.010769886315728568,0.02064324188209667,0.6522022460709103,1.2877884522644045e-12,2.8879676428061885e-14,0.0,0.0030820799999999996,0.00039722600000000004,0.003479306
177,11,4,0.8,0.85,1e-06,1e-12,0.44939765330277803,1,0,0.0253934654613343,0.05650555866215363,0.010769991167968137,0.023965392540027223,0.6544713558408608,5.433396788045997e-13,2.8879676428061885e-14,0.0,0.0024007040000000005,0.0002974760000000001,0.0026981799999999997
178,11,4,0.8,0.85,1e-06,1e-12,0.5428121823359049,1,0,0.02540370421718748,0.046800173326742085,0.010770992282289648,0.019842945005284177,0.6549192607967008,9.794109967486975e-13,2.8879676428061885e-14,0.0,0.002485306,0.00031936400000000004,0.0028046700000000004
179,11,4,0.8,0.85,1e-06,1e-12,0.6005606995253663,1,0,0.025392630494927685,0.042281538760354995,0.010769909527499351,0.01793309075337597,0.6565262581319997,3.1672494488210745e-13,2.8879676428061885e-14,0.0,0.0023884210000000004,0.000299348,0.0026877690000000004
180,11,4,0.8,0.85,1e-06,1e-12,0.6506900676673082,1,0,0.025392370377571288,0.0390237559159335,0.010769884094017539,0.016551480695912637,0.6572285534836685,7.217585903940282e-13,2.8879676428061885e-14,0.0,0.002668302,0.00033711900000000004,0.0030054209999999994
181,11,4,0.8,0.85,1e-06,1e-12,0.5820036559128109,1,0,0.025395608163981207,0.043634791475924486,0.010770200674898209,0.01850538319730362,0.6568365608464507,3.7914983652687084e-13,2.8879676428061885e-14,0.0,0.0023777649999999996,0.00029272200000000003,0.0026704870000000005
182,11,4,0.8,0.85,1e-06,1e-12,0.6393516680303735,1,0,0.02539560188249061,0.039720865921451146,0.010770200060713216,0.01684550240385321,0.6544466236887413,2.9063730588863024e-13,2.8879676428061885e-14,0.0,0.002404368,0.000297785,0.002702153
183,11,4,0.8,0.85,1e-06,1e-12,0.3619733257584625,1,0,0.025396857357509333,0.07016223448038307,0.01077032281723164,0.029754465455884057,0.6569058030410391,3.161446798793932e-13,2.8879676428061885e-14,0.0,0.0023743070000000004,0.000303925,0.002678232
184,11,4,0.8,0.85,1e-06,1e-12,0.5596556741433679,1,0,0.025438580775950796,0.04545398528280471,0.010774402405840178,0.019251841629823414,0.6574019890542293,1.2004841565271818e-12,2.8879676428061885e-14,0.0,0.002793987,0.0003547920000000001,0.0031487790000000004
185,11,4,0.8,0.85,1e-06,1e-12,0.5322467008337727,1,0,0.025393785304121005,0.04771055464381695,0.010770022441220375,0.02023501963346878,0.6559484243747197,5.293231131187071e-13,2.8879676428061885e-14,0.0,0.0023988380000000004,0.000298651,0.002697489
186,11,4,0.8,0.85,1e-06,1e-12,0.4816043532551574,1,0,0.025393074773919604,0.05272600756676751,0.010769952967744233,0.02236265701285768,0.6591718156673549,3.8357858556103963e-13,2.8879676428061885e-14,0.0,0.0030598590000000003,0.000380184,0.0034400429999999994
187,11,4,0.8,0.85,1e-06,1e-12,0.5027935689958494,1,0,0.025396542029104536,0.05051087284156212,0.010770291985381897,0.021420902432964108,0.654235131234904,3.525790770453341e-13,2.8879676428061885e-14,0.0,0.002480632,0.000306037,0.002786669
188,11,4,0.8,0.85,1e-06,1e-12,0.5417519770093358,1,0,0.02539703532846908,0.04687945112571583,0.010770340218689315,0.01988057390790789,0.6580823177057851,1.292021177545788e-12,2.8879676428061885e-14,0.0,0.0024590120000000004,0.000312683,0.0027716950000000007
189,11,4,0.8,0.85,1e-06,1e-12,0.509524400670467,1,0,0.02539459563932774,0.049839802776690964,0.010770101673325556,0.02113755819967311,0.6534711260393479,5.894755170099408e-13,2.8879676428061885e-14,0.0,0.002455654,0.000312607,0.002768261
190,11,4,0.8,0.85,1e-06,1e-12,0.571062403665746,1,0,0.025395325124643462,0.04447031526086568,0.010770173000174969,0.018859888045578574,0.6535317856131441,5.591451780750933e-13,2.8879676428061885e-14,0.0,0.002410499,0.000327939,0.0027384379999999993
191,11,4,0.8,0.85,1e-06,1e-12,0.5398585262756233,1,0,0.025392249331026347,0.04703500657144832,0.010769872258455538,0.019949434406000305,0.6594229329644525,3.0636691100704994e-13,2.8879676428061885e-14,0.0,0.0025652610000000005,0.00033161299999999997,0.0028968740000000002
192,11,4,0.8,0.85,1e-06,1e-12,0.341896202002393,1,0,0.025397713836598886,0.07428486683341724,0.010770406561144957,0.03150197778760225,0.6566931225526698,1.5249884688373072e-12,2.8879676428061885e-14,0.0,0.002391587,0.000310189,0.0027017760000000004
193,11,4,0.8,0.85,1e-06,1e-12,0.6050436621907953,1,0,0.025391573866020558,0.041966514902545236,0.010769806213547282,0.017800047974308203,0.6536292065149002,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.0024297,0.000308234,0.002737934
194,11,4,0.8,0.85,1e-06,1e-12,0.5784519692323697,1,0,0.025394177775981835,0.043900235675022395,0.010770060815921979,0.01861876419958308,0.6594898798920138,6.368490804153915e-13,2.8879676428061885e-14,0.0,0.002472898,0.00030355400000000004,0.0027764520000000004
195,11,4,0.8,0.85,1e-06,1e-12,0.5974257490895962,1,0,0.02539279054636059,0.04250367612218941,0.01076992517684034,0.01802721960553657,0.652671494531707,3.734096365448636e-13,2.8879676428061885e-14,0.0,0.002447267,0.0003047750000000001,0.0027520420000000014
196,11,4,0.8,0.85,1e-06,1e-12,0.5981199554786776,1,0,0.025390492103911214,0.04245050156133164,0.010769700442147352,0.01800592062428066,0.6558691775265774,1.2631128781803724e-12,2.8879676428061885e-14,0.0,0.002455833,0.00028765100000000004,0.002743484
197,11,4,0.8,0.85,1e-06,1e-12,0.34360203894074337,1,0,0.025394821083856347,0.07390765538570004,0.01077012371660401,0.031344760787235595,0.657156109823089,5.900002708614238e-13,2.8879676428061885e-14,0.0,0.002396679,0.000300071,0.0026967500000000004
198,11,4,0.8,0.85,1e-06,1e-12,0.4340200208875403,1,0,0.025406392194588543,0.05853737378896546,0.010771255104522223,0.024817415294565826,0.6602374911393093,2.915454336283041e-13,2.8879676428061885e-14,0.0,0.0024316140000000003,0.00030547999999999996,0.002737094
199,11,4,0.8,0.85,1e-06,1e-12,0.6493269474833858,1,0,0.025393806285220834,0.039107889151436426,0.010770024492688329,0.016586443138437434,0.6576990545714942,1.1667845509211183e-12,2.8879676428061885e-14,0.0,0.0023949770000000004,0.000302073,0.0026970500000000003
200,11,4,0.8,0.85,1e-06,1e-12,0.5395157617321555,1,0,0.025408359146144303,0.047094748565952686,0.010771447427046603,0.01996502825508576,0.6572929861080496,1.1733591528950704e-12,2.8879676428061885e-14,0.0,0.002381463,0.000303042,0.0026845050000000002
201,11,4,0.8,0.85,1e-06,1e-12,0.6480008338073873,1,0,0.0253955711720187,0.03919064582495169,0.010770197057936932,0.016620653085669148,0.6564412354839523,5.723954296654732e-13,2.8879676428061885e-14,0.0,0.0030566790000000005,0.00036459599999999996,0.003421275
202,11,4,0.8,0.85,1e-06,1e-12,0.6020884874662253,1,0,0.025395632750227676,0.04217923657218619,0.010770203078866407,0.017888073436166756,0.6573229876589209,3.431682021881599e-13,2.8879676428061885e-14,0.0,0.002402535,0.0003139890000000001,0.0027165240000000005
203,11,4,0.8,0.85,1e-06,1e-12,0.6412868681355801,1,0,0.02539623670720269,0.039601990885978114,0.010770262131937497,0.01679476481913623,0.656196389284482,2.410441637956673e-13,2.8879676428061885e-14,0.0,0.002391442,0.000294437,0.0026858790000000004
204,11,4,0.8,0.85,1e-06,1e-12,0.36521818342651746,1,0,0.025393706147447834,0.06953023507537677,0.01077001470152228,0.029489262009018306,0.6572833285649782,1.5188837600849103e-12,2.8879676428061885e-14,0.0,0.002389947,0.00029574500000000004,0.002685692000000001
205,11,4,0.8,0.85,1e-06,1e-12,0.6016447289687104,1,0,0.025390918484579653,0.042202511319433755,0.01076974213234875,0.017900501099393576,0.651034598633196,2.4041012236519776e-13,2.8879676428061885e-14,0.0,0.0024740440000000003,0.000314149,0.002788193
206,11,4,0.8,0.85,1e-06,1e-12,0.5705170041093195,1,0,0.025391335774391417,0.044505835218762495,0.01076978293367391,0.01887723390556517,0.6525161101597682,2.52657270105594e-13,2.8879676428061885e-14,0.0,0.002500697,0.00032118600000000005,0.002821883
207,11,4,0.8,0.85,1e-06,1e-12,0.6284131020634984,1,0,0.02539734504339529,0.040415046981036686,0.010770370501670241,0.017138997367024886,0.6561003033671294,1.042126454575687e-12,2.8879676428061885e-14,0.0,0.0023685110000000002,0.000297213,0.0026657240000000004
208,11,4,0.8,0.85,1e-06,1e-12,0.6219129940341902,1,0,0.025394350102321606,0.04083264113456605,0.010770077665465927,0.017317659815407928,0.6584888506840152,6.804331403875707e-13,2.8879676428061885e-14,0.0,0.002396811,0.000294938,0.002691749
209,11,4,0.8,0.85,1e-06,1e-12,0.6182295394271421,1,0,0.025398291126535997,0.041082299545360315,0.010770463006794408,0.017421462935553727,0.656957427713886,2.2255981779739642e-13,2.8879676428061885e-14,0.0,0.0023915060000000003,0.000302272,0.002693778
210,11,4,0.8,0.85,1e-06,1e-12,0.6143815909060716,1,0,0.025391698674625134,0.04132887288692719,0.010769818416952001,0.01752952656193522,0.6586293621110916,7.594359169305065e-13,2.8879676428061885e-14,0.0,0.002404747,0.00029934800000000006,0.002704095
211,11,4,0.8,0.85,1e-06,1e-12,0.5818018593570013,1,0,0.025396193093183396,0.04365093147218692,0.010770257867491702,0.018511900046855864,0.6581484754554026,8.469444763570255e-13,2.8879676428061885e-14,0.0,0.0031278000000000005,0.000391405,0.0035192050000000014
212,11,4,0.8,0.85,1e-06,1e-12,0.6206752767193837,1,0,0.025396617636628344,0.04091772072969248,0.01077029937805499,0.01735255097477388,0.6554925155891677,1.437788256508643e-12,2.8879676428061885e-14,0.0,0.0025256910000000005,0.00031181400000000005,0.002837505
213,11,4,0.8,0.85,1e-06,1e-12,0.500532889555026,1,0,0.02540226816528402,0.05075044756372884,0.010770851869514151,0.02151876948403819,0.6576400537482888,2.6529733271329903e-13,2.8879676428061885e-14,0.0,0.002492725,0.000314457,0.002807182000000001
214,11,4,0.8,0.85,1e-06,1e-12,0.5509820247790375,1,0,0.02539039975134871,0.046082083642440284,0.010769691412195444,0.019546357100332732,0.6590925405584109,5.465393762560389e-13,2.8879676428061885e-14,0.0,0.0024047120000000003,0.00032045200000000004,0.0027251639999999995
215,11,4,0.8,0.85,1e-06,1e-12,0.6530137227194144,1,0,0.025392043945796607,0.038884395629626006,0.01076985217651415,0.016492535764277835,0.6508841012666042,7.061625589832587e-13,2.8879676428061885e-14,0.0,0.00239386,0.000292335,0.002686195
216,11,4,0.8,0.85,1e-06,1e-12,0.6245469199827354,1,0,0.025390993224473305,0.04065506115245145,0.010769749440187612,0.01724409983558213,0.65909121499444,2.939393520251521e-13,2.8879676428061885e-14,0.0,0.002429253,0.00029483399999999995,0.002724087
217,11,4,0.8,0.85,1e-06,1e-12,0.5309812506701257,1,0,0.025391369312661557,0.04781970979317319,0.010769786212943678,0.02028279943849553,0.6586514143358382,5.232272948241246e-13,2.8879676428061885e-14,0.0,0.0024306970000000003,0.000304167,0.002734864
218,11,4,0.8,0.85,1e-06,1e-12,0.6372736605320389,1,0,0.02539109349666894,0.03984331233064104,0.010769759244497095,0.016899740114012834,0.6552532932620911,2.8567165993864663e-13,2.8879676428061885e-14,0.0,0.002721937,0.00034358100000000003,0.0030655179999999993
219,11,4,0.8,0.85,1e-06,1e-12,0.6497933149192661,1,0,0.02539310055888263,0.03907873469279629,0.01076995548891928,0.016574432579777153,0.656130979202463,4.2757117291181146e-13,2.8879676428061885e-14,0.0,0.003164057,0.0004024589999999999,0.003566516
220,11,4,0.8,0.85,1e-06,1e-12,0.6646772016606776,1,0,0.025392530778763387,0.038202800871341536,0.010769899777556916,0.016203203225037086,0.6546091701311602,2.341772609160131e-13,2.8879676428061885e-14,0.0,0.003979509,0.000510428,0.004489937000000001
221,11,4,0.8,0.85,1e-06,1e-12,0.5116863432815137,1,0,0.025402052140355232,0.04964379541077535,0.01077083074725544,0.021049674060442274,0.6558317245651242,3.8786248518496436e-13,2.8879676428061885e-14,0.0,0.003065731,0.00038381799999999996,0.0034495490000000005
222,11,4,0.8,0.85,1e-06,1e-12,0.5557521451873115,1,0,0.025393340879805586,0.04569184500627879,0.010769978986766203,0.019379104660291097,0.6574257710014056,4.121590221894955e-13,2.8879676428061885e-14,0.0,0.002868902000000001,0.000363863,0.0032327650000000003
223,11,4,0.8,0.85,1e-06,1e-12,0.6363165349227373,1,0,0.025393055207779496,0.0399063261979555,0.010769951054626725,0.0169254615643996,0.6539661523841577,1.1937924607186012e-12,2.8879676428061885e-14,0.0,0.0027491030000000006,0.0003477030000000001,0.003096806
224,11,4,0.8,0.85,1e-06,1e-12,0.4130465693761898,1,0,0.025398428217201195,0.06149047129373228,0.010770476411101557,0.026075695114397977,0.6537916387814546,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.0027600330000000007,0.0003515650000000001,0.0031115980000000006
225,11,4,0.8,0.85,1e-06,1e-12,0.4737395588048626,1,0,0.025405518677953893,0.05362760657363352,0.010771169694729708,0.02273647934722387,0.6553076684404825,2.344617555660733e-13,2.8879676428061885e-14,0.0,0.0026527930000000005,0.0003379300000000002,0.0029907230000000007
226,11,4,0.8,0.85,1e-06,1e-12,0.5168825786374744,1,0,0.025390514547486517,0.049122403417845975,0.010769702636611698,0.020835878556791594,0.6561826029333047,8.179767627125578e-13,2.8879676428061885e-14,0.0,0.003052213,0.00040138599999999994,0.0034535990000000003
227,11,4,0.8,0.85,1e-06,1e-12,0.5619436463990783,1,0,0.02539054971314513,0.04518344477395051,0.01076970607500255,0.019165099817418655,0.6570896229001234,2.3112154551307995e-13,2.8879676428061885e-14,0.0,0.003177619,0.00041392900000000016,0.0035915480000000013
228,11,4,0.8,0.85,1e-06,1e-12,0.5250672786481058,1,0,0.02540316688972929,0.048380784563713426,0.010770939744049511,0.020513446908711437,0.6552431217990177,3.5592535863049335e-13,2.8879676428061885e-14,0.0,0.002677144,0.000337458,0.0030146019999999995
229,11,4,0.8,0.85,1e-06,1e-12,0.5232859360433609,1,0,0.025394443038001917,0.04852880860894695,0.010770086752433315,0.02058164764348048,0.6586886536529346,3.10250956869762e-13,2.8879676428061885e-14,0.0,0.003993121,0.000492176,0.004485297
230,11,4,0.8,0.85,1e-06,1e-12,0.480316298493611,1,0,0.02539327778064605,0.05286782451539862,0.010769972817122822,0.02242266783554937,0.6604108808086613,1.0127766680856354e-12,2.8879676428061885e-14,0.0,0.0025760040000000002,0.00033359900000000007,0.002909603
231,11,4,0.8,0.85,1e-06,1e-12,0.5417605894319153,1,0,0.025461782679807393,0.046998218727032845,0.010776671017238894,0.0198919434662813,0.6588151472116072,2.721937258920448e-13,2.8879676428061885e-14,0.0,0.0026211680000000005,0.0003307979999999999,0.0029519660000000003
232,11,4,0.8,0.85,1e-06,1e-12,0.4840370930706266,1,0,0.025395059286191065,0.05246510990529735,0.010770147007301837,0.022250664590555146,0.6561330698342891,5.405840705630105e-13,2.8879676428061885e-14,0.0,0.002547565,0.0003236770000000001,0.0028712420000000013
233,11,4,0.8,0.85,1e-06,1e-12,0.4393566608309283,1,0,0.02539593447776766,0.0578025480022037,0.010770232580865067,0.024513643563513952,0.659896827040827,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.0027058869999999997,0.000344206,0.003050093
234,11,4,0.8,0.85,1e-06,1e-12,0.43562111577340357,1,0,0.025392438789557548,0.05829019271592403,0.010769890783132915,0.024723068724554376,0.6555118941827136,1.8208750479642433e-12,2.8879676428061885e-14,0.0,0.0026115570000000005,0.000332661,0.0029442179999999997
235,11,4,0.8,0.85,1e-06,1e-12,0.5316835478228276,1,0,0.025404832482372366,0.04778186683865192,0.010771102600618483,0.020258483913456974,0.652392102370101,1.1323086565595553e-12,2.8879676428061885e-14,0.0,0.0024383520000000004,0.00031178,0.0027501320000000006
236,11,4,0.8,0.85,1e-06,1e-12,0.6268063068104384,1,0,0.025398791366770174,0.04052095693805996,0.01077051191875889,0.0171831581809788,0.6552894719558998,6.723423900956149e-13,2.8879676428061885e-14,0.0,0.0025485380000000004,0.000318569,0.0028671070000000002
237,11,4,0.8,0.85,1e-06,1e-12,0.42583694139158246,1,0,0.02539155884958978,0.059627421629070754,0.010769804745286478,0.025290912315150696,0.6531651931476559,4.820319490783653e-13,2.8879676428061885e-14,0.0,0.002535661,0.0003214020000000001,0.0028570630000000004
238,11,4,0.8,0.85,1e-06,1e-12,0.6143950813404433,1,0,0.025391691693453608,0.04132795405532191,0.01076981773435434,0.01752914055050298,0.6586022015679655,9.851008897499014e-13,2.8879676428061885e-14,0.0,0.0025277480000000007,0.00031307800000000005,0.0028408260000000003
239,11,4,0.8,0.85,1e-06,1e-12,0.48915580214457155,1,0,0.025391047457449398,0.05190789385739514,0.010769754742922617,0.022017023401757752,0.6533726622259728,5.805807223868698e-13,2.8879676428061885e-14,0.0,0.0025367009999999997,0.0003173,0.0028540009999999992
240,11,4,0.8,0.85,1e-06,1e-12,0.46989935045462516,1,0,0.025393086224533977,0.054039415461984146,0.010769954087350384,0.02291970413862141,0.6514515797028376,9.621513655244662e-13,2.8879676428061885e-14,0.0,0.002550563,0.000321684,0.0028722470000000005
241,11,4,0.8,0.85,1e-06,1e-12,0.6201616800492107,1,0,0.02539069754517425,0.040942061339809745,0.010769720529567504,0.017365988380180008,0.6554734573151038,1.2853051956085437e-12,2.8879676428061885e-14,0.0,0.002535349,0.00031993399999999996,0.002855283
242,11,4,0.8,0.85,1e-06,1e-12,0.47681564118163855,1,0,0.025400599458391637,0.05327132179524185,0.010770688708443379,0.022588790673375547,0.6591325615223638,2.3223784006987103e-13,2.8879676428061885e-14,0.0,0.002536092,0.00032407000000000003,0.0028601620000000007
243,11,4,0.8,0.85,1e-06,1e-12,0.6520783000049275,1,0,0.025392334052723484,0.038940621168549246,0.010769880542284702,0.016516238222010024,0.6610378652407057,3.9988151678826966e-13,2.8879676428061885e-14,0.0,0.002464015,0.00030870300000000007,0.002772718
244,11,4,0.8,0.85,1e-06,1e-12,0.6238257092362888,1,0,0.02539027281000977,0.0407009080165893,0.010769679000258464,0.017263922984904093,0.6565342385909504,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.0025251,0.0003177169999999999,0.002842817
245,11,4,0.8,0.85,1e-06,1e-12,0.6272419326647724,1,0,0.025393409446917432,0.04048423443094144,0.010769985691049287,0.017170385349228993,0.6552200852115722,1.0101971342768579e-12,2.8879676428061885e-14,0.0,0.0023840840000000003,0.00029832400000000004,0.0026824080000000007
246,11,4,0.8,0.85,1e-06,1e-12,0.5893029504218082,1,0,0.025393178788299293,0.04309019455973111,0.01076996313795306,0.018275766531024817,0.655032339455883,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.0023615430000000002,0.00029429600000000004,0.0026558390000000006
247,11,4,0.8,0.85,1e-06,1e-12,0.5812293617486064,1,0,0.025393005761590405,0.04368844286392641,0.010769946219929155,0.01852959765750337,0.6580820856218195,6.777850850014921e-13,2.8879676428061885e-14,0.0,0.0026534,0.0003246379999999999,0.0029780379999999997
248,11,4,0.8,0.85,1e-06,1e-12,0.5778355299418954,1,0,0.0253929238059602,0.04394489866089336,0.01076993820655758,0.018638414649996615,0.658818730538584,4.750921878127201e-13,2.8879676428061885e-14,0.0,0.002487187,0.000313882,0.0028010689999999998
249,11,4,0.8,0.85,1e-06,1e-12,0.5607162581673306,1,0,0.02539181811116207,0.045284611853691904,0.01076983009509233,0.019207272730583754,0.658084639441835,6.164743195091749e-13,2.8879676428061885e-14,0.0,0.0023847820000000002,0.00029879,0.0026835720000000004
250,11,4,0.8,0.85,1e-06,1e-12,0.5032479610933542,1,0,0.02539171953223759,0.050455682874644255,0.010769820456345735,0.021400624123637326,0.6595409035894167,1.1120696377653339e-12,2.8879676428061885e-14,0.0,0.0032880470000000005,0.0004211800000000001,0.0037092269999999994
251,11,4,0.8,0.85,1e-06,1e-12,0.5188704245218148,1,0,0.025394533076284937,0.04894195520912231,0.010770095556102035,0.020756811425564747,0.6587572274239453,2.9536442736066704e-13,2.8879676428061885e-14,0.0,0.0024439460000000002,0.000308494,0.0027524400000000005
252,11,4,0.8,0.85,1e-06,1e-12,0.45061669396279724,1,0,0.02539696622567349,0.056360464594261694,0.01077033346202871,0.023901319250542247,0.6562285900155994,9.449845420061997e-13,2.8879676428061885e-14,0.0,0.0024142449999999998,0.000302347,0.0027165920000000003
253,11,4,0.8,0.85,1e-06,1e-12,0.6992479836324417,1,0,0.025392186424269256,0.036313564026831155,0.010769866107624681,0.015402069594362735,0.6604337783591457,2.248722041908735e-13,2.8879676428061885e-14,0.0,0.0023909750000000005,0.0002981550000000001,0.0026891300000000005
254,11,4,0.8,0.85,1e-06,1e-12,0.5243912133244238,1,0,0.02539063784458259,0.04841926637865731,0.010769714692225724,0.020537557492525817,0.6548417970623684,2.4890766531227015e-13,2.8879676428061885e-14,0.0,0.0025408920000000003,0.00031821700000000003,0.0028591090000000003
255,11,4,0.8,0.85,1e-06,1e-12,0.5075875732789228,1,0,0.025395767865264714,0.05003228842111461,0.010770216290002658,0.021218439648608874,0.656716295441338,6.225011825455873e-13,2.8879676428061885e-14,0.0,0.002382494,0.000291033,0.002673527
256,11,4,0.8,0.85,1e-06,1e-12,0.5964150159001569,1,0,0.025401051160004746,0.042589556739559054,0.010770732874449525,0.0180591242462155,0.6600414482804488,6.214681547156431e-13,2.8879676428061885e-14,0.0,0.0024017090000000006,0.000306258,0.002707967
257,11,4,0.8,0.85,1e-06,1e-12,0.5136404770119514,1,0,0.02539076617221197,0.049432954193797264,0.010769727239709955,0.02096744264073909,0.6588202890803626,2.8882798930318643e-13,2.8879676428061885e-14,0.0,0.0023710569999999998,0.000302154,0.002673211
258,11,4,0.8,0.85,1e-06,1e-12,0.55935612383301,1,0,0.02540456837356358,0.045417520772773105,0.01077107677686463,0.019256206051800055,0.6594987918628453,2.550017488833767e-13,2.8879676428061885e-14,0.0,0.0025044130000000005,0.0003192490000000001,0.0028236620000000002
259,11,4,0.8,0.85,1e-06,1e-12,0.6144322792803215,1,0,0.025391259050021688,0.041324747911620496,0.010769775431799028,0.01752801048215364,0.6582866076945555,2.902201048926578e-13,2.8879676428061885e-14,0.0,0.00238577,0.000303539,0.002689309000000001
260,11,4,0.8,0.85,1e-06,1e-12,0.6475713062449238,1,0,0.02539470013984127,0.03921529551254779,0.010770111891067066,0.016631545881054845,0.6543069784464974,2.9098772003077755e-13,2.8879676428061885e-14,0.0,0.002371843,0.000299251,0.002671094
261,11,4,0.8,0.85,1e-06,1e-12,0.5166936735765011,1,0,0.02539088547030067,0.049141080622388,0.010769738904313238,0.020843566420634105,0.6561088593256537,2.2588788478605792e-13,2.8879676428061885e-14,0.0,0.0026811850000000004,0.000328928,0.0030101130000000005
262,11,4,0.8,0.85,1e-06,1e-12,0.5607620753197287,1,0,0.02539024085987588,0.04527809917494719,0.010769675876271813,0.019205428380889147,0.65526674360053,2.0312362902785708e-12,2.8879676428061885e-14,0.0,0.0023953630000000006,0.000313095,0.0027084580000000004
263,11,4,0.8,0.85,1e-06,1e-12,0.6645847377227588,1,0,0.025390965968899396,0.03820576147430518,0.01076974677522072,0.01620522736065822,0.6541049805490001,1.1776014191555717e-12,2.8879676428061885e-14,0.0,0.0024107350000000002,0.00031020000000000006,0.002720935
264,11,4,0.8,0.85,1e-06,1e-12,0.5212553913562981,1,0,0.025391616943307927,0.048712430344824545,0.010769810425513065,0.02066129310910376,0.6551224958411302,2.2254767473306458e-13,2.8879676428061885e-14,0.0,0.0024043340000000006,0.000298817,0.0027031509999999996
265,11,4,0.8,0.85,1e-06,1e-12,0.5674478679436987,1,0,0.02539198367342739,0.04474769420747342,0.010769846283265706,0.018979446204094773,0.652613122818289,2.912080299122266e-13,2.8879676428061885e-14,0.0,0.0024409559999999998,0.000307898,0.0027488540000000002
266,11,4,0.8,0.85,1e-06,1e-12,0.5507228042065377,1,0,0.02539695402673278,0.046115675313870154,0.010770332269253492,0.019556721070904285,0.6552447468805899,8.173487928142542e-13,2.8879676428061885e-14,0.0,0.0023892510000000002,0.00029549200000000006,0.002684743
267,11,4,0.8,0.85,1e-06,1e-12,0.5827840079097074,1,0,0.025391960332422366,0.04357010485496442,0.010769844001053418,0.018479992338297013,0.6544024686831085,2.2803287036410325e-13,2.8879676428061885e-14,0.0,0.002459645,0.00030772,0.0027673650000000012
268,11,4,0.8,0.85,1e-06,1e-12,0.5156252884067891,1,0,0.0253920496777866,0.049245159709378344,0.010769852736970651,0.020886975443442674,0.6547560471920109,7.363701662321809e-13,2.8879676428061885e-14,0.0,0.002419795,0.00030250700000000004,0.002722302
269,11,4,0.8,0.85,1e-06,1e-12,0.6374617180725329,1,0,0.025391467674616978,0.03983214513867927,0.010769795830475699,0.01689481191598437,0.6594998784492851,5.544262965395674e-13,2.8879676428061885e-14,0.0,0.0024539670000000005,0.00030871100000000003,0.0027626779999999993
270,11,4,0.8,0.85,1e-06,1e-12,0.5484788107423605,1,0,0.025391089241629087,0.04629365573350501,0.010769758828452275,0.019635688047593882,0.6576917912940631,8.528525108353335e-13,2.8879676428061885e-14,0.0,0.002374883,0.00029319600000000007,0.0026680790000000003
}\tblDataFour
%\pgfplotstableread[col sep=comma]{sections/data/N_tilde_5.csv}\tblDataFive
\pgfplotstableread[col sep=comma]{
seed,N,N_tilde,sigma1,sigma2,epsilon_c,zero_cost_tol,alpha_min,trajectory_certificate,zero_cost_convention_count,c2_max,trajectory_proxy_c2_over_alpha,c2_split_max,trajectory_split_proxy_c2_over_alpha,finite_horizon_sample_avg_cost,max_main_qp_violation,max_auxiliary_qp_violation,max_applied_input_violation,avg_main_mpc_compute_wall_time,avg_main_mpc_residual_check_wall_time,avg_execution_time
171,11,5,0.8,0.85,1e-06,1e-12,0.3829253581761599,1,0,0.025831489689295713,0.06745828955368442,0.010812527222297329,0.028236644535103272,0.6586668351730869,8.65008585593241e-13,2.2717938641392266e-14,0.0,0.002365019,0.00029735100000000006,0.0026623699999999994
172,11,5,0.8,0.85,1e-06,1e-12,0.4179331952974318,1,0,0.025858126770631356,0.061871435582495006,0.010815131246630427,0.025877655492126176,0.6598182260874439,3.7762414722974924e-13,2.6374735728751375e-14,0.0,0.0023628020000000002,0.00029848600000000004,0.0026612880000000004
173,11,5,0.8,0.85,1e-06,1e-12,0.37499143849485783,1,0,0.025851614256456757,0.06893921194633156,0.010814494587337069,0.028839310653982746,0.6580664413361952,9.934587874571577e-14,2.2613855232833657e-14,0.0,0.002361734,0.00030723,0.0026689640000000002
174,11,5,0.8,0.85,1e-06,1e-12,0.436831888645589,1,0,0.025909440540889173,0.05931215466256873,0.010820147648566158,0.024769591986780925,0.6582639827245934,9.294344807675436e-13,2.2537527399890678e-14,0.0,0.0030809260000000003,0.00038951400000000004,0.00347044
175,11,5,0.8,0.85,1e-06,1e-12,0.4000609368959356,1,0,0.02583619392394065,0.06458064644952126,0.010812987105320158,0.027028350203891185,0.6554014031302248,2.7733891572179203e-13,2.4300006451483114e-14,0.0,0.002846579,0.000360739,0.0032073179999999994
176,11,5,0.8,0.85,1e-06,1e-12,0.36218334991234524,1,0,0.026056461908324016,0.07194273815908472,0.010834520365060937,0.02991446284784511,0.6522007543958205,1.1995335280623465e-12,2.4195923042924505e-14,0.0,0.002489,0.000312563,0.0028015630000000004
177,11,5,0.8,0.85,1e-06,1e-12,0.2657225831700849,1,0,0.025851832280766974,0.09728880388092426,0.010814515901256632,0.04069852013418983,0.6544702104733182,5.416101594990508e-13,2.503552920529728e-14,0.0,0.0023563030000000006,0.000293805,0.002650108
178,11,5,0.8,0.85,1e-06,1e-12,0.390310137457919,1,0,0.026061705635219895,0.06677178769928752,0.010835032988507211,0.027760060394730033,0.6549185647506499,9.495459973862808e-13,2.538941279439655e-14,0.0,0.0023997070000000005,0.00029582200000000006,0.002695529
179,11,5,0.8,0.85,1e-06,1e-12,0.4673090455699883,1,0,0.025840995315111227,0.055297443009245266,0.010813456486303885,0.023139839874305124,0.6565248699510156,2.2480975414573834e-13,2.4605317783255032e-14,0.0,0.0023866970000000006,0.00030141300000000005,0.00268811
180,11,5,0.8,0.85,1e-06,1e-12,0.5341451497101353,1,0,0.025893426190071955,0.04847638549956608,0.010818582095693403,0.020254011669982076,0.6572275982536491,7.531024415197152e-13,2.3377133562263452e-14,0.0,0.0025839670000000004,0.0003330449999999999,0.0029170120000000005
181,11,5,0.8,0.85,1e-06,1e-12,0.44257690543017003,1,0,0.025873426707649264,0.05846086045204088,0.010816626958859085,0.024440107077764672,0.656835464472826,4.052548227551078e-13,2.3113455593914978e-14,0.0,0.002464013,0.000316471,0.002780484000000001
182,11,5,0.8,0.85,1e-06,1e-12,0.5190249009591981,1,0,0.025920242061511455,0.04994026686120232,0.010821203598434706,0.020849102959099433,0.6544458154048537,3.16458664828545e-13,2.3092638912203256e-14,0.0,0.0024044030000000007,0.00030673900000000005,0.0027111419999999997
183,11,5,0.8,0.85,1e-06,1e-12,0.14918316418640376,1,0,0.025883545552203888,0.17350178683609702,0.01081761617074424,0.0725123121616302,0.6569045822849938,1.2874770694004667e-13,2.31342722756267e-14,0.0,0.0023892960000000004,0.00029737000000000003,0.0026866660000000003
184,11,5,0.8,0.85,1e-06,1e-12,0.412752232935673,1,0,0.025843063243310576,0.06261156495630199,0.010813658645665202,0.02619891010341427,0.6574007004483748,1.1829981438893356e-12,2.5618396293225487e-14,0.0,0.002398697,0.00030253900000000005,0.002701236
185,11,5,0.8,0.85,1e-06,1e-12,0.3762149251138912,1,0,0.02583088086539787,0.06865990459463592,0.01081246770405565,0.02874013491299528,0.6559472362855474,6.000989635768228e-13,2.438327317833e-14,0.0,0.0024010960000000006,0.00030443500000000004,0.0027055310000000006
186,11,5,0.8,0.85,1e-06,1e-12,0.3086724370587888,1,0,0.025831835425182824,0.08368688721067431,0.010812561021220399,0.035029240460368906,0.6591709001151942,3.522494795848985e-13,2.5215940446798868e-14,0.0,0.002489917,0.000313447,0.0028033640000000005
187,11,5,0.8,0.85,1e-06,1e-12,0.3369291706198335,1,0,0.025873984640816767,0.07679354267016286,0.010816681502054944,0.032103725189944164,0.6542339716977401,3.898270595215081e-13,2.2537527399890678e-14,0.0,0.0023720640000000006,0.00029748100000000005,0.0026695450000000006
188,11,5,0.8,0.85,1e-06,1e-12,0.3888734579316926,1,0,0.025886289819194466,0.06656738661691206,0.010817884448560789,0.02781852098134453,0.6580810426937448,3.1181741216856906e-13,2.3175905639050143e-14,0.0,0.0025596969999999997,0.0003218560000000001,0.0028815530000000002
189,11,5,0.8,0.85,1e-06,1e-12,0.34589986254547866,1,0,0.025833019736477152,0.07468352125488528,0.010812676798748332,0.03125955795176614,0.6534711803467238,6.471537715435627e-13,2.5923707624997405e-14,0.0,0.002460137,0.000307042,0.0027671790000000003
190,11,5,0.8,0.85,1e-06,1e-12,0.42796651736559577,1,0,0.02584717951168827,0.060395331089903914,0.010814061049475215,0.025268474543388562,0.6535318562807081,5.899508312423585e-13,2.268324417187273e-14,0.0,0.002484316,0.00032566500000000005,0.0028099809999999996
191,11,5,0.8,0.85,1e-06,1e-12,0.38636038501058045,1,0,0.025836584261913587,0.06687172200950689,0.010813025264515112,0.027986889142940983,0.659422209488231,7.470760121641717e-14,2.6596780333676406e-14,0.0,0.002353169,0.00028553300000000003,0.0026387020000000006
192,11,5,0.8,0.85,1e-06,1e-12,0.12238184192437296,1,0,0.025913830980418173,0.21174571793446184,0.010820576855175637,0.08841652229635763,0.6566922435875051,1.4155569078022623e-12,2.5354718324877012e-14,0.0,0.002380138,0.00031255199999999996,0.00269269
193,11,5,0.8,0.85,1e-06,1e-12,0.4732904560593624,1,0,0.025871553854192084,0.054663164073917324,0.01081644386988198,0.022853712200199803,0.6536281976015217,1.8063502082998895e-13,2.4390212072233908e-14,0.0,0.002358516,0.00030126400000000003,0.0026597800000000005
194,11,5,0.8,0.85,1e-06,1e-12,0.437840127494166,1,0,0.0258971034901413,0.059147396193114724,0.010818941586237432,0.024709799095290984,0.6594889581910038,7.031241908150854e-13,2.3148150063434514e-14,0.0,0.002369188,0.00029162000000000003,0.002660808
195,11,5,0.8,0.85,1e-06,1e-12,0.46311925402662646,1,0,0.02582954866125153,0.05577299677496564,0.010812337468615436,0.02334676732743613,0.652671226531801,5.876210976141216e-13,2.4764912343044898e-14,0.0,0.002380886,0.000297836,0.002678722
196,11,5,0.8,0.85,1e-06,1e-12,0.464045491709709,1,0,0.025915682100990045,0.055847287742215604,0.010820757819559532,0.02331831256390834,0.6558674891906463,1.4113406623939007e-12,2.7526592116799975e-14,0.0,0.002392342,0.000309847,0.0027021890000000002
197,11,5,0.8,0.85,1e-06,1e-12,0.12467503453606243,1,0,0.02585707700992065,0.20739578782664345,0.010815028622683,0.08674574394887966,0.6571547571032289,5.808131753326506e-13,2.2537527399890678e-14,0.0,0.0023592270000000006,0.00029119,0.002650417000000001
198,11,5,0.8,0.85,1e-06,1e-12,0.24521913382068317,1,0,0.026127783626650684,0.10654871510049727,0.010841492731427236,0.04421144697197688,0.6602366759701487,1.0128876903880979e-13,2.545880173343562e-14,0.0,0.002376042,0.00029594800000000003,0.002671990000000001
199,11,5,0.8,0.85,1e-06,1e-12,0.5323267319574172,1,0,0.025874647185810302,0.04860670267425178,0.01081674627203718,0.02031975030121623,0.6576983126705938,5.023698471107174e-13,2.5014712523585558e-14,0.0,0.002384001,0.00030181800000000003,0.002685819
200,11,5,0.8,0.85,1e-06,1e-12,0.3858976167507896,1,0,0.026065247102276083,0.06754446249692406,0.01083537920010123,0.02807837812353906,0.6572920894473296,6.631153959268943e-14,2.5632274081033302e-14,0.0,0.0024123700000000005,0.000305356,0.002717726000000001
201,11,5,0.8,0.85,1e-06,1e-12,0.530558137351473,1,0,0.025838139439391596,0.04869992112150923,0.010813177297688117,0.02038075855676648,0.6564401361878783,6.259107815376197e-13,2.330774462322438e-14,0.0,0.0023937290000000003,0.0002901870000000001,0.002683916
202,11,5,0.8,0.85,1e-06,1e-12,0.46936986072649367,1,0,0.025832594526906543,0.05503675606039699,0.010812635230527903,0.023036492402371208,0.6573220165604831,3.7075073913706014e-13,2.6166568911634158e-14,0.0,0.0023833789999999997,0.00030184800000000007,0.0026852270000000005
203,11,5,0.8,0.85,1e-06,1e-12,0.5216049620497365,1,0,0.02592896625113401,0.04970996853488831,0.010822056469730078,0.02074761027426377,0.656195686290367,1.9076407120621752e-13,2.3550605909861133e-14,0.0,0.002400323,0.000310614,0.002710937
204,11,5,0.8,0.85,1e-06,1e-12,0.1534900489501555,1,0,0.026198308083946638,0.17068408188764275,0.010848387158056156,0.07067811387290046,0.6572820580308525,1.3748106385963466e-12,2.3148150063434514e-14,0.0,0.0023656009999999997,0.00030406,0.0026696610000000003
205,11,5,0.8,0.85,1e-06,1e-12,0.46874921554008087,1,0,0.025998591975255444,0.05546375569994401,0.010828863036768607,0.02310161313932412,0.6510331899412464,1.446924177694875e-13,2.391142839286431e-14,0.0,0.0024433210000000005,0.00031696599999999996,0.002760287
206,11,5,0.8,0.85,1e-06,1e-12,0.42725768044039514,1,0,0.02594272748908333,0.060719160068329045,0.010823401759704684,0.02533225792114136,0.652514686558431,1.2191376380643604e-13,2.2537527399890678e-14,0.0,0.002554658,0.00031762,0.002872278
207,11,5,0.8,0.85,1e-06,1e-12,0.5044503209216462,1,0,0.025834005583508027,0.05121218980752853,0.01081277317453458,0.0214347631988405,0.6560990669400485,1.1165903271437294e-12,2.2537527399890678e-14,0.0,0.002397022,0.0002964510000000001,0.0026934729999999996
208,11,5,0.8,0.85,1e-06,1e-12,0.49582008083947604,1,0,0.02628166044497317,0.05300644621023725,0.010856535632492947,0.02189611928204215,0.6584880061994468,7.260442247414289e-13,2.3162027851242328e-14,0.0,0.002397789,0.000290762,0.002688551
209,11,5,0.8,0.85,1e-06,1e-12,0.49087610453645725,1,0,0.026001796344161276,0.05297018148543861,0.01082917629385927,0.0220609155625643,0.6569565409039155,1.877432671132384e-13,2.5403290582204363e-14,0.0,0.002503729,0.0003169200000000001,0.002820649
210,11,5,0.8,0.85,1e-06,1e-12,0.4857441853970116,1,0,0.025845014654103528,0.053207048959278254,0.01081384941435809,0.02226243718289627,0.6586284258958613,7.990622052922447e-13,2.4098778528269804e-14,0.0,0.002406753,0.000304988,0.0027117409999999997
211,11,5,0.8,0.85,1e-06,1e-12,0.44228894644266015,1,0,0.025987348103481384,0.05875649462302462,0.010827763842929425,0.024481199292944966,0.658147799925987,9.194359683328823e-13,2.60139132457482e-14,0.0,0.0028707700000000004,0.00037003800000000005,0.003240808
212,11,5,0.8,0.85,1e-06,1e-12,0.49412004788911845,1,0,0.025881841170880753,0.0523796621518354,0.010817449551497094,0.021892351054585327,0.6554914429150713,5.569451150266858e-13,2.5070223674816816e-14,0.0,0.0025579369999999997,0.000320816,0.002878753
213,11,5,0.8,0.85,1e-06,1e-12,0.333914098768736,1,0,0.02585411495836606,0.07742744332659113,0.010814739054384324,0.03238778803968518,0.6576390070416853,1.0723800319967225e-13,2.2537527399890678e-14,0.0,0.002407175,0.000307129,0.0027143040000000007
214,11,5,0.8,0.85,1e-06,1e-12,0.40118369221836203,1,0,0.025843526585343116,0.06441818819314478,0.01081370394169115,0.026954495288420924,0.6590917432434459,5.600546068573742e-13,2.4223678618540134e-14,0.0,0.0023669830000000005,0.00030294200000000005,0.002669925000000001
215,11,5,0.8,0.85,1e-06,1e-12,0.537276082890048,1,0,0.026003449512216746,0.048398673122284276,0.01082933790652955,0.02015600219588733,0.6508821750316831,7.345834010519248e-13,2.2537527399890678e-14,0.0,0.002405013,0.00030485600000000005,0.002709869
216,11,5,0.8,0.85,1e-06,1e-12,0.4992836434841771,1,0,0.025892420080395977,0.05185913942565703,0.010818483739043702,0.021668011520562764,0.6590903029138545,7.971314580634825e-14,2.3141211169530607e-14,0.0,0.002392743,0.00030193700000000006,0.0026946799999999996
217,11,5,0.8,0.85,1e-06,1e-12,0.3745187844966251,1,0,0.02584986620796857,0.06902154785830644,0.010814323699215304,0.02887525044638383,0.6586503681440636,3.7458057489114793e-13,2.2537527399890678e-14,0.0,0.0023771750000000005,0.00031688800000000003,0.0026940630000000004
218,11,5,0.8,0.85,1e-06,1e-12,0.5162534860495577,1,0,0.026017659915114517,0.05039706388077921,0.010830727106587269,0.02097947500454762,0.6552518636124929,2.4460121428315773e-13,2.328692794151266e-14,0.0,0.002428317,0.00029974600000000004,0.002728063
219,11,5,0.8,0.85,1e-06,1e-12,0.5329489016391096,1,0,0.025904269401834868,0.04860554046019245,0.010819642121261661,0.02030146246288404,0.656129804152831,4.607781170506975e-13,2.403632848313464e-14,0.0,0.002390538,0.000289441,0.0026799790000000003
220,11,5,0.8,0.85,1e-06,1e-12,0.5527959543266608,1,0,0.025827851135214044,0.046722214468219,0.010812171519536708,0.019559064126485136,0.6546080441190596,1.2258683651511504e-13,2.2537527399890678e-14,0.0,0.0036522710000000003,0.0004560730000000001,0.004108344
221,11,5,0.8,0.85,1e-06,1e-12,0.3488012634519223,1,0,0.025858854738886515,0.07413635628200876,0.010815202412349609,0.03100677533480421,0.6558307064549446,5.264400027016336e-13,2.65898414397725e-14,0.0,0.003182435000000001,0.00040200600000000005,0.0035844410000000003
222,11,5,0.8,0.85,1e-06,1e-12,0.4075542888095427,1,0,0.025934632826117455,0.06363479305265553,0.010822610430539684,0.026555015436476686,0.6574243135269242,4.4063103860070285e-13,2.3495094758629875e-14,0.0,0.0031391089999999993,0.00038588100000000003,0.00352499
223,11,5,0.8,0.85,1e-06,1e-12,0.5149782156460784,1,0,0.025937611650413906,0.0503664249523123,0.010822901638531064,0.02101623196809001,0.6539649389368668,1.2457535003562725e-12,2.48620568576996e-14,0.0,0.0027267669999999997,0.000339162,0.0030659290000000002
224,11,5,0.8,0.85,1e-06,1e-12,0.2172798018895148,1,0,0.025843286815077797,0.11894012508451623,0.01081368050190068,0.04976845711318974,0.6537907163485599,3.596376668690837e-13,2.4272250875867485e-14,0.0,0.002708864,0.00034403799999999996,0.0030529019999999997
225,11,5,0.8,0.85,1e-06,1e-12,0.29818933179724394,1,0,0.025879586698043817,0.0867891099324802,0.010817229155649227,0.03627637880420378,0.6553066477108049,2.387404510195701e-13,2.498695694796993e-14,0.0,0.0026546470000000004,0.000342621,0.002997268
226,11,5,0.8,0.85,1e-06,1e-12,0.3557164365181028,1,0,0.025918089207162473,0.07286165761936467,0.010820993136746365,0.03042027869914207,0.6561809492413867,8.9694657950945e-13,2.2537527399890678e-14,0.0,0.0032779320000000008,0.000435861,0.0037137930000000004
227,11,5,0.8,0.85,1e-06,1e-12,0.41580265137338757,1,0,0.02584963792232434,0.06216804495340162,0.010814301382154175,0.02600825498931948,0.6570887940707527,1.6720132223202455e-13,2.595840209451694e-14,0.0,0.0031431730000000004,0.000405513,0.0035486860000000005
228,11,5,0.8,0.85,1e-06,1e-12,0.3666361489363177,1,0,0.02694888627986577,0.07350308025558772,0.010921763210839031,0.02978910629114226,0.655242123705027,3.750411439740198e-13,2.6194324487249787e-14,0.0,0.002681195000000001,0.00034108000000000006,0.0030222750000000005
229,11,5,0.8,0.85,1e-06,1e-12,0.36426687992088425,1,0,0.026088002912240695,0.07161782843915646,0.010837603793784019,0.029751823158168694,0.6586876227048843,1.1981214631529014e-13,2.42861286636753e-14,0.0,0.003922424000000001,0.000824637,0.004747061
230,11,5,0.8,0.85,1e-06,1e-12,0.3069604058172032,1,0,0.025836957157909533,0.08417032512426245,0.010813061718593354,0.03522624258267563,0.6604100536477705,1.1205958036497599e-12,2.4896751327219135e-14,0.0,0.0027151799999999998,0.00033590199999999996,0.003051082
231,11,5,0.8,0.85,1e-06,1e-12,0.38888955469154707,1,0,0.026050613215961825,0.06698717644042719,0.010833948600570825,0.027858677277058562,0.6588140284034419,1.608990718438008e-13,2.2537527399890678e-14,0.0,0.002560497,0.00032811800000000007,0.0028886150000000006
232,11,5,0.8,0.85,1e-06,1e-12,0.3119112305696955,1,0,0.025835699959302308,0.0828302973000179,0.010812938815647512,0.03466671846312824,0.6561318723699278,6.132672494829627e-13,2.3717139363554907e-14,0.0,0.002542588,0.0003191260000000001,0.002861714
233,11,5,0.8,0.85,1e-06,1e-12,0.2523461002262738,1,0,0.02608548833107317,0.10337187025154272,0.0108373579699092,0.04294640559212746,0.6598962261353565,2.221807807178955e-13,2.7255975254547593e-14,0.0,0.0025195020000000003,0.000316832,0.002836334
234,11,5,0.8,0.85,1e-06,1e-12,0.2473555005315594,1,0,0.02585343490115385,0.10451934501393989,0.010814672572418593,0.04372117276219122,0.6555109368973925,1.7901027882238907e-12,2.3696322681843185e-14,0.0,0.002663178,0.0003380200000000001,0.003001198
235,11,5,0.8,0.85,1e-06,1e-12,0.3754524403685724,1,0,0.025926997330705633,0.06905534374807563,0.010821863989306235,0.028823528164266768,0.6523909658444126,2.306549048980422e-13,2.257916076331412e-14,0.0,0.0029382549999999994,0.00037546400000000005,0.0033137190000000006
236,11,5,0.8,0.85,1e-06,1e-12,0.5022958930514152,1,0,0.02595436059465441,0.05167145691154936,0.010824539004795273,0.02155012444763762,0.6552883308439053,7.486077729934593e-13,2.6957602816679582e-14,0.0,0.002521511,0.0003207090000000001,0.0028422200000000003
237,11,5,0.8,0.85,1e-06,1e-12,0.2343270825295194,1,0,0.025840132408901845,0.11027377685055516,0.01081337212913509,0.0461464889692077,0.6531649734088494,1.2153620124188969e-12,2.54379850517239e-14,0.0,0.0025393910000000002,0.00031941500000000003,0.002858806
238,11,5,0.8,0.85,1e-06,1e-12,0.48574773348866174,1,0,0.02588749105708797,0.053294105710309465,0.010818001880822423,0.022270823176316346,0.6586008944419164,8.601166653909864e-13,2.2537527399890678e-14,0.0,0.0025734160000000002,0.00032593499999999996,0.0028993510000000005
239,11,5,0.8,0.85,1e-06,1e-12,0.3187407071676954,1,0,0.025867943324462885,0.08115669803936677,0.010816090906764445,0.03393382352343812,0.6533722990372375,1.1541488251221033e-12,2.2537527399890678e-14,0.0,0.0025268850000000004,0.000316632,0.0028435170000000003
240,11,5,0.8,0.85,1e-06,1e-12,0.2930788966519342,1,0,0.02601851027556162,0.08877647136245935,0.010830810237290225,0.036955271638520915,0.6514508096710513,1.084085078650876e-12,2.3370194668359545e-14,0.0,0.0025219270000000006,0.000317793,0.0028397200000000004
241,11,5,0.8,0.85,1e-06,1e-12,0.4934439640216093,1,0,0.02588389156739173,0.05245558453372469,0.010817649996971573,0.021922752704900527,0.6554724075150563,4.865153419020274e-13,2.5320023855357476e-14,0.0,0.0025333169999999998,0.0003277880000000001,0.002861105
242,11,5,0.8,0.85,1e-06,1e-12,0.3022881946307965,1,0,0.025876320209943616,0.08560149112520914,0.010816909825825154,0.035783434543438006,0.6591315768372613,1.4598738884430418e-13,2.3703261575747092e-14,0.0,0.0025472819999999997,0.00032159499999999993,0.0028688769999999997
243,11,5,0.8,0.85,1e-06,1e-12,0.5359955172682039,1,0,0.02584737141304573,0.0482231111647751,0.010814079809631335,0.02017569076836166,0.6610363480702632,4.512024434633055e-13,2.416122857340497e-14,0.0,0.002504231,0.0003173430000000001,0.0028215739999999994
244,11,5,0.8,0.85,1e-06,1e-12,0.4983210969207821,1,0,0.025848595016693027,0.0518713640189353,0.010814199428355003,0.02170126750638882,0.6565330719902268,1.460602472302952e-13,2.3779589408690072e-14,0.0,0.0024276030000000004,0.000301039,0.002728642
245,11,5,0.8,0.85,1e-06,1e-12,0.5028772601369751,1,0,0.025827718785251936,0.05135988606487577,0.01081215858108758,0.02150059157207175,0.6552190644334425,5.379030554308883e-13,2.38073449843057e-14,0.0,0.0024444870000000004,0.000310324,0.0027548110000000002
246,11,5,0.8,0.85,1e-06,1e-12,0.4522840692470885,1,0,0.026644306603873215,0.05891055735884673,0.010891987693106526,0.024082182932594284,0.6550318691779438,1.9866833872450584e-13,2.436245649661828e-14,0.0,0.0023592820000000003,0.000305758,0.002665040000000001
247,11,5,0.8,0.85,1e-06,1e-12,0.44153961031267197,1,0,0.025842435466857633,0.058528011673873524,0.010813597274633647,0.02449066181622098,0.6580809513490712,2.900041318198987e-13,2.6444124667790447e-14,0.0,0.003673227,0.0004826120000000001,0.004155839
248,11,5,0.8,0.85,1e-06,1e-12,0.43700476991020176,1,0,0.025998809633640797,0.05949319417951246,0.010828884314915584,0.02477978516605383,0.6588176785740969,5.407081032915428e-13,2.327998904760875e-14,0.0,0.002405805,0.00030009300000000003,0.002705898
249,11,5,0.8,0.85,1e-06,1e-12,0.41416982964748883,1,0,0.025881489633036825,0.06249004099372777,0.010817415185378373,0.026118308024960117,0.6580834947707537,6.534074496744591e-13,2.5923707624997405e-14,0.0,0.0023656470000000002,0.000299986,0.0026656329999999993
250,11,5,0.8,0.85,1e-06,1e-12,0.33753593067707777,1,0,0.025859858616689213,0.07661364692290926,0.01081530055081278,0.03204192374162332,0.6595402502668256,2.6428685628854254e-13,2.405714516484636e-14,0.0,0.002368558,0.000294889,0.0026634470000000006
251,11,5,0.8,0.85,1e-06,1e-12,0.3583606703393738,1,0,0.025841106124252455,0.07210921360254315,0.010813467318935902,0.030174816083180556,0.6587560608419208,3.368546760973423e-13,2.4598378889351125e-14,0.0,0.0029013280000000003,0.00038148000000000007,0.0032828080000000003
252,11,5,0.8,0.85,1e-06,1e-12,0.2673803064878587,1,0,0.026319497372118184,0.09843468921789611,0.010860234546714581,0.04061718190605682,0.6562274318494836,1.0613680073712217e-12,2.5320023855357476e-14,0.0,0.002456731,0.00030174800000000007,0.0027584790000000003
253,11,5,0.8,0.85,1e-06,1e-12,0.5988969154818728,1,0,0.025862178779181323,0.0431830221706395,0.010815527368440062,0.018059080100183655,0.6604330721099505,8.731895415059476e-13,2.67841304690819e-14,0.0,0.0023574620000000003,0.000294881,0.002652343000000001
254,11,5,0.8,0.85,1e-06,1e-12,0.36572780733971955,1,0,0.025853456704886257,0.07069043202632753,0.010814674703937772,0.02957028283575979,0.6548405452490342,2.688734651590252e-13,2.2537527399890678e-14,0.0,0.0025265549999999998,0.00032492500000000005,0.00285148
255,11,5,0.8,0.85,1e-06,1e-12,0.34332049924670105,1,0,0.025854451235111313,0.07530704193848031,0.010814771928587628,0.031500513229815674,0.6567153164986571,6.867839630331218e-13,2.665923037881157e-14,0.0,0.0023772710000000002,0.000303459,0.0026807300000000005
256,11,5,0.8,0.85,1e-06,1e-12,0.4617725683688916,1,0,0.025828079148608008,0.055932467447860595,0.010812193809982822,0.023414543328492812,0.6600403443310053,7.022230019693154e-13,2.523675712851059e-14,0.0,0.0025179870000000006,0.00031932300000000005,0.00283731
257,11,5,0.8,0.85,1e-06,1e-12,0.3513936192443581,1,0,0.025861471291277343,0.07359687221097021,0.01081545820486714,0.0307787552549328,0.6588189348493405,2.2073055189197888e-13,2.2537527399890678e-14,0.0,0.0023532850000000005,0.000289933,0.002643218
258,11,5,0.8,0.85,1e-06,1e-12,0.412355453627134,1,0,0.025894840943008743,0.06279737715418637,0.010818720401051498,0.026236394610253313,0.6594978358813904,9.367593506448557e-14,2.4653890040582382e-14,0.0,0.002599161,0.000319767,0.002918928
259,11,5,0.8,0.85,1e-06,1e-12,0.4858166761658299,1,0,0.025851159643122724,0.053211758491177485,0.010814450144623202,0.022260351847065395,0.6582857097358867,6.101655639079162e-13,2.5215940446798868e-14,0.0,0.0024455849999999997,0.0003068960000000001,0.0027524810000000006
260,11,5,0.8,0.85,1e-06,1e-12,0.5299867346935376,1,0,0.02584040775465834,0.048756706655309845,0.010813399046763223,0.02040315037887886,0.654305585486815,1.0170510267304422e-13,2.5202062658991053e-14,0.0,0.002374901,0.00029814,0.0026730410000000006
261,11,5,0.8,0.85,1e-06,1e-12,0.35546546150305003,1,0,0.0258630090898704,0.07275814921796132,0.010815608539091272,0.030426608800074577,0.6561077815208752,1.3094126477541934e-13,2.2537527399890678e-14,0.0,0.0024286480000000003,0.000300446,0.002729094
262,11,5,0.8,0.85,1e-06,1e-12,0.4142309145885077,1,0,0.02586946621010254,0.06245179994786477,0.010816239783107626,0.026111618911525122,0.6552652095680207,1.7576495814353166e-12,2.3737956045266628e-14,0.0,0.002412727,0.00029881600000000003,0.0027115430000000007
263,11,5,0.8,0.85,1e-06,1e-12,0.5526708115839951,1,0,0.025865962090830592,0.04680175169138541,0.010815897222609526,0.019570234207973405,0.6541045422625748,1.3230883402770566e-12,2.32314167902814e-14,0.0,0.0025154540000000003,0.00032225900000000003,0.002837713
264,11,5,0.8,0.85,1e-06,1e-12,0.3615475414760644,1,0,0.0258498005291648,0.07149765262855795,0.010814317278496719,0.029911190197410488,0.6551215108643107,2.0583101195681408e-13,2.2537527399890678e-14,0.0,0.002402104,0.00031014200000000007,0.0027122459999999998
265,11,5,0.8,0.85,1e-06,1e-12,0.42315882583967923,1,0,0.025840429181214142,0.061065556484468125,0.010813401141409855,0.025554001195538557,0.65261310030321,1.1665182708675559e-12,2.551431288466688e-14,0.0,0.002405495,0.000298765,0.0027042600000000004
266,11,5,0.8,0.85,1e-06,1e-12,0.4008402259594027,1,0,0.025857080485543263,0.06450719965456281,0.01081502896245768,0.026980897280386804,0.6552435735379407,9.199724315678282e-13,2.5271451598030126e-14,0.0,0.002415439,0.00029952,0.0027149590000000003
267,11,5,0.8,0.85,1e-06,1e-12,0.4435919217193047,1,0,0.025858098085400245,0.058292536043437426,0.010815128442380258,0.024380805674869423,0.65440146262424,9.116925964169909e-14,2.3897550605056495e-14,0.0,0.0024225790000000002,0.000303016,0.0027255950000000012
268,11,5,0.8,0.85,1e-06,1e-12,0.35404653023964006,1,0,0.025850103047005635,0.07301329299713437,0.010814346852450744,0.030544987533505673,0.6547546534964833,7.713274463583275e-13,2.3744894939170536e-14,0.0,0.0024602310000000002,0.000300309,0.0027605400000000006
269,11,5,0.8,0.85,1e-06,1e-12,0.5165277327679378,1,0,0.025901811880271033,0.050146023605489594,0.010819401875497844,0.020946410403792807,0.6594991700376543,7.147719915945316e-13,2.5021651417489466e-14,0.0,0.0025529069999999997,0.00032218900000000007,0.002875096
270,11,5,0.8,0.85,1e-06,1e-12,0.39784599553779276,1,0,0.025882387588844667,0.06505629786183435,0.010817502968973887,0.027190176827973866,0.6576905727815141,9.555993149557018e-13,2.3564483697668948e-14,0.0,0.0024686120000000002,0.000298967,0.002767579
}\tblDataFive
%\pgfplotstableread[col sep=comma]{sections/data/N_tilde_6.csv}\tblDataSix
\pgfplotstableread[col sep=comma]{
seed,N,N_tilde,sigma1,sigma2,epsilon_c,zero_cost_tol,alpha_min,trajectory_certificate,zero_cost_convention_count,c2_max,trajectory_proxy_c2_over_alpha,c2_split_max,trajectory_split_proxy_c2_over_alpha,finite_horizon_sample_avg_cost,max_main_qp_violation,max_auxiliary_qp_violation,max_applied_input_violation,avg_main_mpc_compute_wall_time,avg_main_mpc_residual_check_wall_time,avg_execution_time
171,11,6,0.8,0.85,1e-06,1e-12,0.09294877069865992,1,0,0.02837282392033151,0.30525227721748205,0.011058996381941612,0.11897947975874687,0.658658584741721,8.262262402025655e-13,1.4431511541346254e-13,0.0,0.002312096,0.000295955,0.002608051
172,11,6,0.8,0.85,1e-06,1e-12,0.14437705312073001,1,0,0.028472765437065516,0.19721115524678434,0.011068756340382489,0.07666562034014261,0.6598098403536615,4.82129960954758e-13,1.4431511541346254e-13,0.0,0.0023280049999999997,0.000297322,0.0026253270000000006
173,11,6,0.8,0.85,1e-06,1e-12,0.08123241354424715,1,0,0.028338893954413476,0.3488618978306896,0.011055682893532766,0.1360994018417384,0.6580590906669441,1.306307492732195e-13,1.4431511541346254e-13,0.0,0.00235765,0.000303619,0.002661269
174,11,6,0.8,0.85,1e-06,1e-12,0.17219036854476388,1,0,0.028354550368324617,0.16466978152121997,0.011057211847205869,0.06421504257557445,0.6582544427745323,2.861808012788458e-13,1.4431511541346254e-13,0.0,0.0029892840000000005,0.00036847700000000003,0.0033577610000000003
175,11,6,0.8,0.85,1e-06,1e-12,0.11811236118397095,1,0,0.028338699175950176,0.23993000302322318,0.011055663872111349,0.09360293673996685,0.6553923278409389,3.928125186236642e-13,1.4431511541346254e-13,0.0,0.0024389280000000004,0.000309035,0.002747963
176,11,6,0.8,0.85,1e-06,1e-12,0.0625463511898754,1,0,0.02837606449440266,0.4536805737597687,0.011059312845702544,0.17681787402960056,0.6521895129042729,1.1771443195196518e-12,1.4431511541346254e-13,0.0,0.002369093,0.00031092100000000003,0.002680014
177,11,6,0.8,0.85,1e-06,1e-12,-0.07933221953063896,0,0,0.028392402386184915,,0.011060908350253779,,0.6544608379273222,5.200093827761876e-13,1.4431511541346254e-13,0.0,0.002348233,0.000290328,0.0026385609999999998
178,11,6,0.8,0.85,1e-06,1e-12,0.10384175562849884,1,0,0.028397315322582505,0.27346721124569473,0.01106138813139609,0.10652158242556088,0.6549128567787809,6.592781875980336e-13,1.4431511541346254e-13,0.0,0.0023550169999999996,0.00029618399999999995,0.0026512010000000015
179,11,6,0.8,0.85,1e-06,1e-12,0.2169695029427422,1,0,0.028402052856353718,0.13090343329886764,0.011061850783297227,0.0509834360740386,0.656513565655475,2.6554279608514975e-13,1.4431511541346254e-13,0.0,0.002327995,0.000291635,0.00261963
180,11,6,0.8,0.85,1e-06,1e-12,0.3151367928714769,1,0,0.028342048389668775,0.08993570103770013,0.01105599094526144,0.03508314863688555,0.6572189720948495,3.5890908300917346e-13,1.4431511541346254e-13,0.0,0.0030857629999999996,0.00036697700000000005,0.00345274
181,11,6,0.8,0.85,1e-06,1e-12,0.18069058816737715,1,0,0.02842549151717925,0.15731583922261724,0.011064139725501056,0.061232518183249984,0.6568259750298756,4.678167575544734e-13,1.4431511541346254e-13,0.0,0.0025572560000000004,0.000331766,0.0028890219999999998
182,11,6,0.8,0.85,1e-06,1e-12,0.2929167847896288,1,0,0.02836633202159874,0.0968409237523595,0.011058362404552585,0.037752573354560885,0.6544398570825642,4.171732403968065e-13,1.4431511541346254e-13,0.0,0.0023327879999999997,0.00029811700000000003,0.0026309050000000007
183,11,6,0.8,0.85,1e-06,1e-12,-0.25040146746051906,0,0,0.028359247257460325,,0.01105767052988614,,0.6568939082130766,2.695482725911802e-13,1.4431511541346254e-13,0.0,0.0023462310000000007,0.0003026230000000001,0.0026488539999999995
184,11,6,0.8,0.85,1e-06,1e-12,0.1367472508326243,1,0,0.02835693545699812,0.20736749941471513,0.011057444767088337,0.0808604538647904,0.657391578349298,8.490985692333197e-13,1.4431511541346254e-13,0.0,0.002408421,0.00031731300000000006,0.002725734
185,11,6,0.8,0.85,1e-06,1e-12,0.0830850229629142,1,0,0.02838605232495099,0.34165065270092515,0.011060288224246435,0.13312011996654682,0.6559378596615335,7.624031614361648e-13,1.4431511541346254e-13,0.0,0.0023665960000000003,0.00031156900000000004,0.0026781650000000006
186,11,6,0.8,0.85,1e-06,1e-12,-0.016201801871251087,0,0,0.028378636114911072,,0.011059563981667936,,0.6591629983322487,4.4804177729007577e-13,1.4431511541346254e-13,0.0,0.002897849,0.0003625600000000001,0.003260409
187,11,6,0.8,0.85,1e-06,1e-12,0.025328413963159657,1,0,0.028345400805134043,1.1191147162377642,0.011056318331083538,0.436518383944807,0.6542245459881402,4.94326801714351e-13,1.4431511541346254e-13,0.0,0.0023593710000000003,0.00030427300000000003,0.002663644
188,11,6,0.8,0.85,1e-06,1e-12,0.10163570305121272,1,0,0.028422155096834337,0.2796473507199811,0.011063813901709584,0.10885755270600816,0.6580716103553347,3.9719616484745757e-13,1.4431511541346254e-13,0.0,0.0023732310000000004,0.000292228,0.0026654589999999994
189,11,6,0.8,0.85,1e-06,1e-12,0.03849015005085088,1,0,0.028359745872471195,0.7368052822606302,0.011057719222981294,0.28728698662833213,0.6534743412089918,1.1392961227207898e-12,1.4431511541346254e-13,0.0,0.002357141,0.0002957650000000001,0.002652905999999999
190,11,6,0.8,0.85,1e-06,1e-12,0.1591258124769913,1,0,0.028358779446478664,0.17821608578167783,0.01105762484501074,0.06948982489317759,0.6535340054405286,8.006963148066149e-13,1.4431511541346254e-13,0.0,0.002391756,0.00029266599999999997,0.0026844219999999997
191,11,6,0.8,0.85,1e-06,1e-12,0.09799472559785305,1,0,0.02837236662496083,0.2895295277563636,0.011058951723986049,0.1128525199342804,0.6594143359579318,2.889181949239372e-13,1.4431511541346254e-13,0.0,0.002393001,0.00030193,0.0026949310000000002
192,11,6,0.8,0.85,1e-06,1e-12,-0.2899309837244006,0,0,0.02835448522101457,,0.011057205485134738,,0.6566835224110591,1.307200875322323e-12,1.4431511541346254e-13,0.0,0.0026977,0.00034718600000000014,0.0030448860000000006
193,11,6,0.8,0.85,1e-06,1e-12,0.2257866945408078,1,0,0.028475411050095507,0.12611642642630996,0.011069014702213158,0.049024211655716445,0.6536193745230304,2.390240783078923e-13,1.4431511541346254e-13,0.0,0.002677927000000001,0.00033194199999999995,0.0030098689999999997
194,11,6,0.8,0.85,1e-06,1e-12,0.1737273611244723,1,0,0.028680371525613757,0.16508839678434317,0.011089030465315942,0.06383007485718306,0.6594802696287748,1.229715981820867e-12,1.4431511541346254e-13,0.0,0.002363536,0.00030871800000000003,0.002672254
195,11,6,0.8,0.85,1e-06,1e-12,0.21077722973655344,1,0,0.028341599948777416,0.13446234199112048,0.011055947152005086,0.052453233045256877,0.6526714595712069,4.5378197727208303e-13,1.4431511541346254e-13,0.0,0.0023716630000000004,0.0003061590000000001,0.0026778220000000003
196,11,6,0.8,0.85,1e-06,1e-12,0.21213316921019876,1,0,0.028380134994036334,0.13378452365417212,0.011059710357252863,0.05213569569732871,0.6558562981723532,1.9868217314422676e-12,1.4431511541346254e-13,0.0,0.002659285,0.00033207399999999997,0.0029913590000000007
197,11,6,0.8,0.85,1e-06,1e-12,-0.2864889684264067,0,0,0.028386596686678874,,0.011060341384814881,,0.657143758998951,6.245004513516506e-13,1.4431511541346254e-13,0.0,0.002401321,0.000295508,0.002696829
198,11,6,0.8,0.85,1e-06,1e-12,-0.10944594775389871,0,0,0.028391662697115173,,0.011060836114662246,,0.6602286580138579,3.0074900903009905e-13,1.4431511541346254e-13,0.0,0.002353355,0.000299512,0.0026528670000000006
199,11,6,0.8,0.85,1e-06,1e-12,0.3124588576013181,1,0,0.02837073253318627,0.09079829821750775,0.011058792143980367,0.03539279452301792,0.6576905250683965,1.748113806487872e-12,1.4431511541346254e-13,0.0,0.0023798330000000005,0.00030258,0.0026824130000000007
200,11,6,0.8,0.85,1e-06,1e-12,0.09729038805776657,1,0,0.028404235775064537,0.2919531553127263,0.011062063959928856,0.11370150927305078,0.6572833650820193,3.5202916970344944e-13,1.4431511541346254e-13,0.0,0.0023858929999999996,0.00029337399999999995,0.002679267000000001
201,11,6,0.8,0.85,1e-06,1e-12,0.3098643794818283,1,0,0.02835817854924654,0.0915180331365244,0.011057566163371675,0.03568518001928045,0.6564303992283986,7.235089263812888e-13,1.4431511541346254e-13,0.0,0.00238304,0.000302468,0.0026855079999999996
202,11,6,0.8,0.85,1e-06,1e-12,0.22013116362656193,1,0,0.029106765750097525,0.13222464857122748,0.011130670716999011,0.05056381174580744,0.657314095415983,4.4491103509680663e-13,1.4431511541346254e-13,0.0,0.002475933,0.00031234000000000004,0.002788273
203,11,6,0.8,0.85,1e-06,1e-12,0.29671246693459474,1,0,0.028420674431155958,0.0957852385670765,0.011063669304789723,0.037287510764515745,0.6561879669533002,4.105066980786276e-13,1.4431511541346254e-13,0.0,0.002359203,0.000294236,0.002653439
204,11,6,0.8,0.85,1e-06,1e-12,-0.24417721446992546,0,0,0.028386483135698852,,0.011060330295801203,,0.6572719469169079,6.631173474908048e-13,1.4431511541346254e-13,0.0,0.0026767989999999997,0.000351112,0.003027911
205,11,6,0.8,0.85,1e-06,1e-12,0.21906381002505282,1,0,0.028374004162372034,0.12952392345922906,0.011059111640481227,0.05048351728757239,0.6510218621748466,4.2241730946468437e-13,1.4431511541346254e-13,0.0,0.002449475,0.00031289500000000005,0.00276237
206,11,6,0.8,0.85,1e-06,1e-12,0.1581606443656851,1,0,0.028370556293062187,0.179378102604756,0.011058774932951928,0.06992115502123779,0.6525033371688178,3.9230424464520297e-13,1.4431511541346254e-13,0.0,0.0023821680000000005,0.00030220400000000004,0.0026843720000000004
207,11,6,0.8,0.85,1e-06,1e-12,0.27155639389735353,1,0,0.028547822818490366,0.10512668256038651,0.011076086196355531,0.040787425541312115,0.6560896070697527,1.240782650235861e-12,1.4431511541346254e-13,0.0,0.002524676,0.00031623900000000006,0.002840915
208,11,6,0.8,0.85,1e-06,1e-12,0.2590401241273488,1,0,0.02845027496264046,0.10982960673943236,0.011066559994930895,0.04272141249241517,0.6584795381526581,1.0810102812897071e-12,1.4431511541346254e-13,0.0,0.002364238,0.000304234,0.0026684720000000007
209,11,6,0.8,0.85,1e-06,1e-12,0.25161150624315054,1,0,0.028377240366132567,0.11278196609462514,0.01105942767745206,0.04395437968073101,0.6569485591144891,4.0702510806234216e-13,1.4431511541346254e-13,0.0,0.0027832679999999998,0.000302655,0.0030859230000000004
210,11,6,0.8,0.85,1e-06,1e-12,0.24408138344062236,1,0,0.028361837957178736,0.11619828418449749,0.011057923529064168,0.04530424800609272,0.6586200102915911,9.812541404419228e-13,1.4431511541346254e-13,0.0,0.0023566610000000003,0.000301513,0.0026581740000000006
211,11,6,0.8,0.85,1e-06,1e-12,0.18020007978330121,1,0,0.028390402973945003,0.15754933631597584,0.011060713094258018,0.06138017867449908,0.6581409555745035,1.201357589797336e-12,1.4431511541346254e-13,0.0,0.0025286279999999998,0.00033050800000000003,0.002859136
212,11,6,0.8,0.85,1e-06,1e-12,0.25632460190666606,1,0,0.028446270744455115,0.11097752823122724,0.011066168956207906,0.043172480807118795,0.6554825568739493,4.572592304796785e-13,1.4431511541346254e-13,0.0,0.0023394590000000003,0.00029025700000000004,0.002629715999999999
213,11,6,0.8,0.85,1e-06,1e-12,0.020897176637393655,1,0,0.028435330513974493,1.3607259491261599,0.01106510056943218,0.5295021792385177,0.6576297974047641,3.420007332888275e-13,1.4431511541346254e-13,0.0,0.002345125,0.00030256900000000004,0.002647694
214,11,6,0.8,0.85,1e-06,1e-12,0.11973652903045184,1,0,0.028343596139829955,0.2367163669210881,0.011056142093430327,0.0923372523235452,0.6590881613195397,5.175382691846586e-13,1.4431511541346254e-13,0.0,0.002370067,0.00029170600000000003,0.002661773
215,11,6,0.8,0.85,1e-06,1e-12,0.31989729821701784,1,0,0.02843378953640921,0.08888411904348054,0.011064950082652642,0.034589070130708624,0.6508694806657455,8.193948991541689e-13,1.4431511541346254e-13,0.0,0.002561761000000001,0.00031998399999999994,0.002881745
216,11,6,0.8,0.85,1e-06,1e-12,0.2639117434666747,1,0,0.028360201355019717,0.10746092986423277,0.011057763703902632,0.04189947578175484,0.659081636144605,3.07483205563841e-13,1.4431511541346254e-13,0.0,0.0023609220000000005,0.000287697,0.0026486189999999996
217,11,6,0.8,0.85,1e-06,1e-12,0.0805766939014817,1,0,0.02852395091050758,0.3539975336464265,0.01107375494466524,0.13743123983474342,0.6586412631341164,4.843538764509603e-13,1.4431511541346254e-13,0.0,0.0025428510000000005,0.00031785000000000006,0.0028607009999999993
218,11,6,0.8,0.85,1e-06,1e-12,0.2888472235591687,1,0,0.028388382252548625,0.09828165181145813,0.011060515757280415,0.038291923394634025,0.6552406729066976,9.501661610289425e-13,1.4431511541346254e-13,0.0,0.002566639,0.00032179500000000005,0.0028884339999999996
219,11,6,0.8,0.85,1e-06,1e-12,0.313378180943394,1,0,0.028650141839194794,0.09142353737885127,0.01108607833398182,0.03537603766991142,0.6561206458111193,4.982741649839362e-13,1.4431511541346254e-13,0.0,0.0026700580000000003,0.000345302,0.0030153600000000008
220,11,6,0.8,0.85,1e-06,1e-12,0.3425378271973454,1,0,0.02835019514137005,0.0827651514384037,0.011056786530125779,0.03227902337266728,0.6545986876109968,4.3297136709252726e-13,1.4431511541346254e-13,0.0,0.0033548560000000007,0.00044633500000000007,0.0038011910000000006
221,11,6,0.8,0.85,1e-06,1e-12,0.04283537467176868,1,0,0.02847722463312029,0.6648062460368451,0.01106919181074152,0.25841239619264594,0.6558224596298369,5.678842812661955e-13,1.4431511541346254e-13,0.0,0.003207761000000001,0.0003995960000000001,0.0036073570000000003
222,11,6,0.8,0.85,1e-06,1e-12,0.12914089475620194,1,0,0.028733815884246845,0.22249974292412833,0.011094249664865878,0.0859081059164884,0.6574140209364137,4.466392533597485e-13,1.4431511541346254e-13,0.0,0.0028698319999999992,0.00036127000000000007,0.0032311019999999996
223,11,6,0.8,0.85,1e-06,1e-12,0.28697225215163413,1,0,0.028351691377192907,0.09879593293295852,0.011056932647574524,0.038529622863091716,0.6539546177474774,1.3808936633052937e-12,1.4431511541346254e-13,0.0,0.0026818980000000003,0.0003384410000000001,0.003020339000000001
224,11,6,0.8,0.85,1e-06,1e-12,-0.1503777232931116,0,0,0.0284329649101859,,0.01106486955237922,,0.6537822104989125,6.543654507140673e-13,1.4431511541346254e-13,0.0,0.002620899,0.000335349,0.002956248
225,11,6,0.8,0.85,1e-06,1e-12,-0.03158709327230791,0,0,0.028478937654578425,,0.011069359098759415,,0.6552977846340449,4.089367733328686e-13,1.4431511541346254e-13,0.0,0.0025801630000000003,0.00032884200000000003,0.0029090049999999997
226,11,6,0.8,0.85,1e-06,1e-12,0.05293569271508625,1,0,0.028348125806183348,0.5355200688269138,0.011056584445685974,0.20886823008429123,0.6561695169443409,1.0810510472913926e-12,1.4431511541346254e-13,0.0,0.0030844920000000007,0.0003986410000000001,0.0034831329999999994
227,11,6,0.8,0.85,1e-06,1e-12,0.14122862170962036,1,0,0.028357605688070595,0.20079220022678237,0.01105751021964126,0.07829510821380502,0.6570808805303886,4.069088815894517e-13,1.4431511541346254e-13,0.0,0.0026540269999999998,0.00033495700000000004,0.002988984
228,11,6,0.8,0.85,1e-06,1e-12,0.0690073027842405,1,0,0.028384935148760573,0.411332337354344,0.01106017912450945,0.16027548793046453,0.6552331488441818,4.3623438195083963e-13,1.4431511541346254e-13,0.0,0.0036126799999999996,0.00047653200000000005,0.004089212
229,11,6,0.8,0.85,1e-06,1e-12,0.065557566619595,1,0,0.02838428740795507,0.43296737312807876,0.01106011586828172,0.16870845637787718,0.6586779459779141,2.7351385045726317e-13,1.4431511541346254e-13,0.0,0.0033935510000000007,0.000433085,0.0038266360000000004
230,11,6,0.8,0.85,1e-06,1e-12,-0.018694014115987034,0,0,0.028420179227585295,,0.011063620944844553,,0.6604034744273776,6.773644145585678e-13,1.4431511541346254e-13,0.0,0.0026329930000000006,0.0003429330000000001,0.0029759260000000003
231,11,6,0.8,0.85,1e-06,1e-12,0.10168139171760426,1,0,0.029347995473785866,0.288627004194562,0.011154228415089272,0.10969783385801281,0.6588045216056174,5.876410469340954e-13,1.4431511541346254e-13,0.0,0.0025141820000000002,0.000319187,0.002833369
232,11,6,0.8,0.85,1e-06,1e-12,-0.01146766237103658,0,0,0.02838896484508868,,0.011060572651343711,,0.6561219568452756,7.575901711520672e-13,1.4431511541346254e-13,0.0,0.002526223,0.0003215060000000001,0.0028477290000000007
233,11,6,0.8,0.85,1e-06,1e-12,-0.09893019323509611,0,0,0.028364976476227804,,0.011058230026468708,,0.6598902468114798,4.325810543104325e-13,1.4431511541346254e-13,0.0,0.0025170920000000003,0.00032303999999999997,0.002840132000000001
234,11,6,0.8,0.85,1e-06,1e-12,-0.1063057717421354,0,0,0.02913458243995906,,0.011133387203058892,,0.6555018950701037,1.4727307914852439e-12,1.4431511541346254e-13,0.0,0.0029624689999999997,0.0003876140000000001,0.0033500830000000002
235,11,6,0.8,0.85,1e-06,1e-12,0.08195595134136491,1,0,0.028411829571399053,0.34667195129072953,0.01106280554499836,0.13498477369775497,0.6523809762264807,2.6905908057095473e-13,1.4431511541346254e-13,0.0,0.0024811670000000003,0.00031997600000000003,0.0028011430000000007
236,11,6,0.8,0.85,1e-06,1e-12,0.2683357311981932,1,0,0.02839652662924492,0.10582461941406975,0.011061311110209613,0.041221909064505874,0.6552788900685768,1.0337715926345137e-12,1.4431511541346254e-13,0.0,0.0024456279999999996,0.00030806400000000004,0.0027536919999999994
237,11,6,0.8,0.85,1e-06,1e-12,-0.12536787455010523,0,0,0.028449916437858006,,0.011066524982584761,,0.6531647968183656,2.7135238500619607e-13,1.4431511541346254e-13,0.0,0.002496614,0.000314912,0.0028115260000000004
238,11,6,0.8,0.85,1e-06,1e-12,0.24402331203239225,1,0,0.028347623472999156,0.116167685935007,0.011056535389486293,0.0453093407240478,0.6585909718536168,9.644672213648953e-13,1.4431511541346254e-13,0.0,0.002509045,0.000328758,0.002837803
239,11,6,0.8,0.85,1e-06,1e-12,-0.0014122783829462193,0,0,0.028354425234229923,,0.011057199627023472,,0.6533720805975314,3.571101747645855e-13,1.4431511541346254e-13,0.0,0.0025342840000000004,0.0003256770000000001,0.0028599610000000003
240,11,6,0.8,0.85,1e-06,1e-12,-0.03905082718466124,0,0,0.028394926334717883,,0.011061154830731498,,0.6514446612517675,9.890421814873207e-13,1.4431511541346254e-13,0.0,0.0024809890000000003,0.0003131280000000001,0.002794117
241,11,6,0.8,0.85,1e-06,1e-12,0.25536370334304626,1,0,0.028493479399748993,0.11157998974298981,0.0110707791975648,0.04335298655460334,0.6554664672682015,6.541295283213344e-13,1.4431511541346254e-13,0.0,0.002447561,0.000309168,0.0027567290000000007
242,11,6,0.8,0.85,1e-06,1e-12,-0.025577994248616953,0,0,0.028349917904497972,,0.0110567594560885,,0.6591232344861996,3.659156311286438e-13,1.4431511541346254e-13,0.0,0.002500728,0.0003181510000000001,0.0028188790000000003
243,11,6,0.8,0.85,1e-06,1e-12,0.3178543198832634,1,0,0.028360143646008685,0.08922371624970948,0.011057758068231213,0.034788761317739315,0.6610266944101475,5.992862456283277e-13,1.4431511541346254e-13,0.0,0.002462983,0.000307673,0.0027706560000000002
244,11,6,0.8,0.85,1e-06,1e-12,0.26250025188908876,1,0,0.028348613363190677,0.10799461394486011,0.011056632058893023,0.042120462663649764,0.656524218089797,5.166977956605479e-13,1.4431511541346254e-13,0.0,0.002435814,0.00030876300000000004,0.0027445769999999998
245,11,6,0.8,0.85,1e-06,1e-12,0.26919412833413403,1,0,0.028357361829299123,0.1053416803879945,0.011057486405199045,0.041076254053632515,0.6552098899961066,6.745715097622451e-13,1.4431511541346254e-13,0.0,0.00243028,0.00031034300000000003,0.002740623
246,11,6,0.8,0.85,1e-06,1e-12,0.19483159237146286,1,0,0.028372874778170534,0.14562769021604696,0.011059001348550198,0.05676184859930354,0.6550301193209588,3.118885358310841e-13,1.4431511541346254e-13,0.0,0.002320228,0.000290714,0.002610942000000001
247,11,6,0.8,0.85,1e-06,1e-12,0.1791383049631572,1,0,0.028400664488009996,0.15854043329175785,0.011061715199830232,0.06174958059419654,0.6580714172923594,6.57600709996764e-13,1.4431511541346254e-13,0.0,0.0026164739999999997,0.000329911,0.002946385
248,11,6,0.8,0.85,1e-06,1e-12,0.17243163221420899,1,0,0.028355892788990006,0.16444716334740686,0.011057342943574352,0.06412595416273736,0.6588084990333815,6.75922859350031e-13,1.4431511541346254e-13,0.0,0.002342742,0.00029231400000000006,0.002635056
249,11,6,0.8,0.85,1e-06,1e-12,0.13884641407398324,1,0,0.02834477298334272,0.20414479676975616,0.011056257020080944,0.07962940270239678,0.6580735047018595,7.626707425323342e-13,1.4431511541346254e-13,0.0,0.00237402,0.00030213500000000003,0.0026761549999999995
250,11,6,0.8,0.85,1e-06,1e-12,0.026222894803465957,1,0,0.028356933330733775,1.0813807378347013,0.011057444559444383,0.42167139220582495,0.6595335023029191,4.0027009484688847e-13,1.4431511541346254e-13,0.0,0.002321048,0.0002950520000000001,0.0026161000000000005
251,11,6,0.8,0.85,1e-06,1e-12,0.05679236997690451,1,0,0.028359011904059917,0.49934545636310906,0.011057647546050375,0.19470304814796666,0.6587463518321778,4.24614336747009e-13,1.4431511541346254e-13,0.0,0.002923581,0.00036167700000000014,0.0032852580000000005
252,11,6,0.8,0.85,1e-06,1e-12,-0.07674935529239857,0,0,0.028483425083003795,,0.011069797326198512,,0.656218084785814,1.2779985403277294e-12,1.4431511541346254e-13,0.0,0.0023751110000000005,0.00029785000000000006,0.0026729609999999997
253,11,6,0.8,0.85,1e-06,1e-12,0.41027597101135305,1,0,0.028351834248495873,0.06910430113322753,0.0110569465999141,0.026950022378005988,0.6604263881602292,1.3777971819006751e-12,1.4431511541346254e-13,0.0,0.00240523,0.000299298,0.0027045280000000003
254,11,6,0.8,0.85,1e-06,1e-12,0.06764191101032846,1,0,0.028369075967001632,0.4194008646897907,0.011058630369198026,0.16348784657354593,0.6548304105956585,4.4662884501889266e-13,1.4431511541346254e-13,0.0,0.002677917,0.000330879,0.0030087960000000006
255,11,6,0.8,0.85,1e-06,1e-12,0.034709941096687014,1,0,0.028438943887024833,0.8193313785179333,0.011065453439510153,0.318797816702902,0.6567066441623156,8.016478106331881e-13,1.4431511541346254e-13,0.0,0.002384658,0.00029948900000000006,0.0026841470000000004
256,11,6,0.8,0.85,1e-06,1e-12,0.2087983598613551,1,0,0.02834563580270033,0.13575602711401666,0.011056341280169718,0.052952241998027554,0.6600312692793127,8.168830195609544e-13,1.4431511541346254e-13,0.0,0.0023334970000000003,0.00029374900000000005,0.0026272459999999997
257,11,6,0.8,0.85,1e-06,1e-12,0.04658780013757857,1,0,0.028348211038744898,0.6084900114414012,0.01105659276921643,0.23732807165320477,0.6588086594750595,3.011653426643335e-13,1.4431511541346254e-13,0.0,0.0023520620000000002,0.000295671,0.0026477329999999998
258,11,6,0.8,0.85,1e-06,1e-12,0.1361770638597779,1,0,0.028788632422200647,0.21140588294548943,0.011099602866916292,0.08150860763414315,0.6594894644276532,3.3593960946376455e-13,1.4431511541346254e-13,0.0,0.002326543,0.000294032,0.0026205749999999996
259,11,6,0.8,0.85,1e-06,1e-12,0.24421355514377963,1,0,0.028386831304722738,0.1162377382697292,0.011060364296838156,0.04528972312911303,0.6582777516255234,3.8672016977603363e-13,1.4431511541346254e-13,0.0,0.0024355619999999996,0.00031613500000000005,0.002751697
260,11,6,0.8,0.85,1e-06,1e-12,0.3090380414394174,1,0,0.028366856656378007,0.0917908245996276,0.011058413638652384,0.03578334106424316,0.6542940691257365,3.14366588316517e-13,1.4431511541346254e-13,0.0,0.002400083,0.000301895,0.002701978000000001
261,11,6,0.8,0.85,1e-06,1e-12,0.052571387323046004,1,0,0.028360249239104966,0.5394616859706217,0.011057768380104246,0.21033815052578594,0.6560988320455529,4.0498333853111745e-13,1.4431511541346254e-13,0.0,0.0023678080000000003,0.000295469,0.0026632770000000004
262,11,6,0.8,0.85,1e-06,1e-12,0.13893487515866143,1,0,0.028350407323662483,0.20405536976433575,0.01105680725114767,0.07958266229786418,0.6552538680071922,1.2418625155996565e-12,1.4431511541346254e-13,0.0,0.00235596,0.00029892800000000006,0.0026548880000000006
263,11,6,0.8,0.85,1e-06,1e-12,0.34232727596086954,1,0,0.028579370448785488,0.08348551943039535,0.011079167033735736,0.03236425436050314,0.6541016821510669,4.38973510319407e-13,1.4431511541346254e-13,0.0,0.0026555170000000005,0.00033944600000000003,0.002994963
264,11,6,0.8,0.85,1e-06,1e-12,0.06151840286547783,1,0,0.028369260533049823,0.46115079734896286,0.011058648393308713,0.1797616303123252,0.6551127100240336,4.1912133486032843e-13,1.4431511541346254e-13,0.0,0.0023999340000000003,0.000309583,0.0027095170000000007
265,11,6,0.8,0.85,1e-06,1e-12,0.15211527178079154,1,0,0.028361522772346454,0.18644756992721506,0.01105789274915443,0.07269416554762237,0.65261622181662,1.0378919945708276e-12,1.4431511541346254e-13,0.0,0.0027810829999999993,0.00034769299999999994,0.003128776
266,11,6,0.8,0.85,1e-06,1e-12,0.11924911860430387,1,0,0.02836480942271275,0.23786179516205685,0.011058213712574167,0.092732037284635,0.655234392953144,1.4719857277523118e-12,1.4431511541346254e-13,0.0,0.002358245,0.00030880500000000005,0.0026670500000000002
267,11,6,0.8,0.85,1e-06,1e-12,0.18206209463203316,1,0,0.02835265385903534,0.1557306803282642,0.011057026640372405,0.060732173068314035,0.6543924777406862,4.197441005882041e-13,1.4431511541346254e-13,0.0,0.002380388,0.000305001,0.0026853890000000003
268,11,6,0.8,0.85,1e-06,1e-12,0.050514553492559844,1,0,0.028361337880538996,0.561448848295101,0.011057874693231166,0.21890472999746205,0.6547435377642055,1.7063657344745797e-12,1.4431511541346254e-13,0.0,0.0023288840000000002,0.0003015730000000001,0.002630457
269,11,6,0.8,0.85,1e-06,1e-12,0.2893597574281974,1,0,0.028500226897648473,0.0984940931349813,0.011071438135924264,0.03826184482018569,0.6594925382588569,4.464310865426313e-13,1.4431511541346254e-13,0.0,0.0023863230000000005,0.000293345,0.002679668
270,11,6,0.8,0.85,1e-06,1e-12,0.11483306460728981,1,0,0.028371743954112454,0.24706946602129926,0.011058890916007532,0.09630406498186841,0.6576807701450962,1.1872794414280463e-12,1.4431511541346254e-13,0.0,0.0023409790000000004,0.000293033,0.0026340120000000007
}\tblDataSix

\begin{figure}[!tb]
\centering
    \begin{subfigure}[b]{0.38\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.8\linewidth,
            boxplot/draw direction=y,
            boxplot/box extend=0.2,
            ymin=-0.35, ymax=0.9,
            ytick distance=0.15,
            xtick={1,2,3,4,5},
            xticklabels={6,5,4,3,2},
            xlabel={$\tilde{N}$},
            ylabel={$\hat{\alpha}$},
        ]

        \addplot+[
            boxplot,
            boxplot/draw position=1,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=alpha_min] {\tblDataSix}; 
                \addplot+[
            boxplot,
            boxplot/draw position=2,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=alpha_min] {\tblDataFive};
        
        \addplot+[
            boxplot,
            boxplot/draw position=3,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=alpha_min] {\tblDataFour};
        \addplot+[
            boxplot,
            boxplot/draw position=4,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=alpha_min] {\tblDataThree};
        \addplot+[
            boxplot,
            boxplot/draw position=5,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=alpha_min] {\tblDataTwo};
        \end{axis}
        \end{tikzpicture}
        %\caption{$\alpha$ v.s. removed number of tail constraints.}
        \label{fig:tradeoff_alpha}
    \end{subfigure}

    \begin{subfigure}[b]{0.38\textwidth}
        \centering
                \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.8\linewidth,
            boxplot/draw direction=y,
            boxplot/box extend=0.2,
            ymin=2.58E-3, ymax=3.5E-3,
            xtick={1,2,3,4,5},
            xticklabels={6,5,4,3,2},
            xlabel={$\tilde{N}$},
            ylabel={Execution time [s]},
        ]
        \addplot+[
            boxplot,
            boxplot/draw position=1,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=avg_execution_time] {\tblDataSix};
        \addplot+[
            boxplot,
            boxplot/draw position=2,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=avg_execution_time] {\tblDataFive};
        
        \addplot+[
            boxplot,
            boxplot/draw position=3,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=avg_execution_time] {\tblDataFour};
        \addplot+[
            boxplot,
            boxplot/draw position=4,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=avg_execution_time] {\tblDataThree};
        \addplot+[
            boxplot,
            boxplot/draw position=5,
            draw=black,
            solid,
            fill=black!20,
            fill opacity=0.25,
            line width=0.8pt,
            boxplot/every box/.style={draw=black, solid},
            boxplot/every whisker/.style={draw=black, solid},
            boxplot/every median/.style={draw=orange, solid, line width=1pt},
            boxplot/every average/.style={draw=none},
            mark=*,
            mark options={draw=black, fill=none, scale=1}
        ] table[y=avg_execution_time] {\tblDataTwo};
        \end{axis}
        \end{tikzpicture}
        %\caption{Average solver time per cycle against number of tail constraints removed.}
        \label{fig:tradeoff_time}
    \end{subfigure}
    \caption{\label{fig:tradeoff}
    $N=11$, $\tilde{N}= 2,\dots, 6$: $\hat{\alpha}$ \& avg. comp. time per cycle. Larger $\hat{\alpha} \in (0,1)$ indicates, in the RDP sense, a stronger trajectory-level decay estimate, but may demand increased computational cost. 
    } 
    \label{fig:thefig}
\end{figure}

The reported values of $\hat{\alpha}$ are not state-uniform estimates of the theoretical constant in Proposition \ref{propalpha}, but closed loop trajectory-based indicators used to assess the practical informativeness of the explicit formula.


